Multi-Dimensional Parameter Study of Double Detonation Type Ia Supernovae Originating from Thin-Helium-Shell White Dwarfs

Despite the importance of Type Ia supernovae (SNe Ia) throughout astronomy, the precise progenitor systems and explosion mechanisms that drive SNe Ia are still unknown. An explosion scenario that has gained traction recently is the double detonation in which an accreted shell of He detonates and triggers a secondary detonation in the underlying white dwarf. Our research presents a number of high resolution, multi-dimensional, full star simulations of thin-He-shell, sub-Chandrasekhar-mass white dwarf progenitors that undergo a double detonation. This suite of thin-shell progenitors incorporates He shells that are thinner than those in previous multi-dimensional studies. We confirm the viability of the double detonation across a range of He shell parameter space as well as present bulk yields and ejecta profiles for each progenitor. The yields obtained are generally consistent with previous works and indicate the likelihood of producing observables that resemble SNe Ia. The dimensionality of our simulations allow us to examine features of the double detonation more closely, including the details of the off-center secondary ignition and asymmetric ejecta. We find considerable differences in the high-velocity extent of post-detonation products across different lines of sight. The data from this work will be used to generate predicted observables and may further support the viability of the double detonation scenario as a SNe Ia channel as well as show how properties of the progenitor or viewing angle may influence trends in observable characteristics.

==> (inline-0) <==
\begin{longtable}{c|cc|cc|cc|cc}
%\centering
\caption{More Yields A}\\
\multicolumn{1}{c|}{} & \multicolumn{2}{c|}{d2e5\_m085} & \multicolumn{2}{c|}{d2e5\_m090} & \multicolumn{2}{c|}{d2e5\_m100} & \multicolumn{2}{c}{d2e5\_m110} \\
 &  shell &  total &  shell &  total &  shell & total & shell & total \\
 &($M_\odot$) & ($M_\odot$) & ($M_\odot$) & ($M_\odot$) & ($M_\odot$) & ($M_\odot$) & ($M_\odot$) & ($M_\odot$) \\ \hline
All & 0.033 & 0.85 & 0.025 & 0.90 & 0.016 & 1.00 & 8.4$\times 10^{-3}$ & 1.10 \\ \hline
\endfirsthead
\multicolumn{1}{c|}{} & \multicolumn{2}{c|}{d2e5\_m085} & \multicolumn{2}{c|}{d2e5\_m090} & \multicolumn{2}{c|}{d2e5\_m100} & \multicolumn{2}{c}{d2e5\_m110} \\
 &  shell &  total &  shell &  total &  shell & total & shell & total \\ \hline
\endhead
$^{4}$He & 0.023 & 0.023 & 0.018 & 0.018 & 0.012 & 0.016 & 6.2$\times 10^{-3}$ & 0.015 \\ 
$^{12}$C & 1.9$\times 10^{-4}$ & 0.014 & 1.8$\times 10^{-4}$ & 0.011 & 1.3$\times 10^{-4}$ & 4.1$\times 10^{-3}$ & 9.7$\times 10^{-5}$ & 1.9$\times 10^{-3}$ \\ 
$^{13}$C & 4.1$\times 10^{-11}$ & 8.9$\times 10^{-8}$ & 1.4$\times 10^{-10}$ & 8.1$\times 10^{-8}$ & 1.6$\times 10^{-10}$ & 3.5$\times 10^{-8}$ & 2.1$\times 10^{-10}$ & 1.6$\times 10^{-8}$ \\ 
$^{13}$N & 1.5$\times 10^{-9}$ & 1.5$\times 10^{-9}$ & 1.6$\times 10^{-9}$ & 1.6$\times 10^{-9}$ & 1.3$\times 10^{-9}$ & 1.3$\times 10^{-9}$ & 1.7$\times 10^{-9}$ & 1.8$\times 10^{-9}$ \\ 
$^{14}$N & 2.2$\times 10^{-6}$ & 1.0$\times 10^{-5}$ & 3.1$\times 10^{-6}$ & 9.1$\times 10^{-6}$ & 2.3$\times 10^{-6}$ & 5.3$\times 10^{-6}$ & 3.4$\times 10^{-6}$ & 4.6$\times 10^{-6}$ \\ 
$^{15}$N & 1.3$\times 10^{-7}$ & 1.5$\times 10^{-7}$ & 4.1$\times 10^{-7}$ & 4.3$\times 10^{-7}$ & 4.8$\times 10^{-7}$ & 4.9$\times 10^{-7}$ & 5.2$\times 10^{-7}$ & 5.2$\times 10^{-7}$ \\ 
$^{15}$O & 8.9$\times 10^{-7}$ & 8.9$\times 10^{-7}$ & 7.9$\times 10^{-7}$ & 7.9$\times 10^{-7}$ & 6.4$\times 10^{-7}$ & 6.4$\times 10^{-7}$ & 7.0$\times 10^{-7}$ & 7.0$\times 10^{-7}$ \\ 
$^{16}$O & 8.7$\times 10^{-5}$ & 0.170 & 9.9$\times 10^{-5}$ & 0.137 & 8.3$\times 10^{-5}$ & 0.079 & 7.5$\times 10^{-5}$ & 0.041 \\ 
$^{17}$O & 4.1$\times 10^{-10}$ & 5.3$\times 10^{-6}$ & 5.4$\times 10^{-10}$ & 4.2$\times 10^{-6}$ & 3.7$\times 10^{-10}$ & 1.9$\times 10^{-6}$ & 7.7$\times 10^{-10}$ & 7.2$\times 10^{-7}$ \\ 
$^{18}$O & 6.5$\times 10^{-9}$ & 8.2$\times 10^{-8}$ & 2.2$\times 10^{-8}$ & 8.7$\times 10^{-8}$ & 2.2$\times 10^{-8}$ & 3.3$\times 10^{-8}$ & 3.3$\times 10^{-8}$ & 3.7$\times 10^{-8}$ \\ 
$^{17}$F & 2.6$\times 10^{-11}$ & 2.6$\times 10^{-11}$ & 9.8$\times 10^{-12}$ & 9.8$\times 10^{-12}$ & 3.5$\times 10^{-12}$ & 3.5$\times 10^{-12}$ & 1.3$\times 10^{-12}$ & 1.3$\times 10^{-12}$ \\ 
$^{18}$F & 1.6$\times 10^{-6}$ & 1.6$\times 10^{-6}$ & 2.4$\times 10^{-6}$ & 2.4$\times 10^{-6}$ & 1.9$\times 10^{-6}$ & 1.9$\times 10^{-6}$ & 2.8$\times 10^{-6}$ & 2.8$\times 10^{-6}$ \\ 
$^{19}$F & 5.7$\times 10^{-7}$ & 5.7$\times 10^{-7}$ & 1.1$\times 10^{-6}$ & 1.1$\times 10^{-6}$ & 1.1$\times 10^{-6}$ & 1.1$\times 10^{-6}$ & 1.1$\times 10^{-6}$ & 1.1$\times 10^{-6}$ \\ 
$^{19}$Ne & 3.6$\times 10^{-7}$ & 3.6$\times 10^{-7}$ & 6.5$\times 10^{-8}$ & 6.5$\times 10^{-8}$ & 2.1$\times 10^{-8}$ & 2.1$\times 10^{-8}$ & 2.1$\times 10^{-8}$ & 2.1$\times 10^{-8}$ \\ 
$^{20}$Ne & 7.9$\times 10^{-5}$ & 6.5$\times 10^{-3}$ & 8.1$\times 10^{-5}$ & 4.8$\times 10^{-3}$ & 6.6$\times 10^{-5}$ & 2.6$\times 10^{-3}$ & 3.2$\times 10^{-5}$ & 1.2$\times 10^{-3}$ \\ 
$^{21}$Ne & 2.0$\times 10^{-6}$ & 5.0$\times 10^{-6}$ & 2.6$\times 10^{-6}$ & 4.8$\times 10^{-6}$ & 2.4$\times 10^{-6}$ & 3.7$\times 10^{-6}$ & 2.7$\times 10^{-6}$ & 3.2$\times 10^{-6}$ \\ 
$^{22}$Ne & 2.1$\times 10^{-7}$ & 3.0$\times 10^{-4}$ & 2.6$\times 10^{-7}$ & 2.6$\times 10^{-4}$ & 2.2$\times 10^{-7}$ & 7.1$\times 10^{-5}$ & 2.1$\times 10^{-7}$ & 3.0$\times 10^{-5}$ \\ 
$^{23}$Ne & 5.2$\times 10^{-13}$ & 1.1$\times 10^{-7}$ & 2.2$\times 10^{-13}$ & 3.5$\times 10^{-8}$ & 1.1$\times 10^{-13}$ & 9.2$\times 10^{-9}$ & 9.1$\times 10^{-14}$ & 3.8$\times 10^{-9}$ \\ 
$^{21}$Na & 10.0$\times 10^{-9}$ & 1.0$\times 10^{-8}$ & 2.1$\times 10^{-9}$ & 2.2$\times 10^{-9}$ & 7.8$\times 10^{-10}$ & 7.9$\times 10^{-10}$ & 3.4$\times 10^{-10}$ & 3.4$\times 10^{-10}$ \\ 
$^{22}$Na & 1.1$\times 10^{-6}$ & 1.2$\times 10^{-6}$ & 1.3$\times 10^{-6}$ & 1.4$\times 10^{-6}$ & 1.2$\times 10^{-6}$ & 1.2$\times 10^{-6}$ & 8.5$\times 10^{-7}$ & 8.5$\times 10^{-7}$ \\ 
$^{23}$Na & 1.3$\times 10^{-7}$ & 6.6$\times 10^{-5}$ & 2.0$\times 10^{-7}$ & 5.0$\times 10^{-5}$ & 1.9$\times 10^{-7}$ & 2.6$\times 10^{-5}$ & 1.2$\times 10^{-7}$ & 1.1$\times 10^{-5}$ \\ 
$^{24}$Na & 5.4$\times 10^{-12}$ & 1.0$\times 10^{-6}$ & 5.9$\times 10^{-12}$ & 7.8$\times 10^{-7}$ & 5.1$\times 10^{-12}$ & 4.2$\times 10^{-7}$ & 3.8$\times 10^{-12}$ & 1.8$\times 10^{-7}$ \\ 
$^{23}$Mg & 2.9$\times 10^{-8}$ & 3.6$\times 10^{-7}$ & 1.8$\times 10^{-9}$ & 1.4$\times 10^{-8}$ & 3.5$\times 10^{-10}$ & 1.6$\times 10^{-9}$ & 1.9$\times 10^{-10}$ & 7.9$\times 10^{-10}$ \\ 
$^{24}$Mg & 8.8$\times 10^{-5}$ & 0.011 & 9.4$\times 10^{-5}$ & 8.3$\times 10^{-3}$ & 7.2$\times 10^{-5}$ & 4.5$\times 10^{-3}$ & 3.3$\times 10^{-5}$ & 2.2$\times 10^{-3}$ \\ 
$^{25}$Mg & 6.4$\times 10^{-6}$ & 9.5$\times 10^{-5}$ & 8.2$\times 10^{-6}$ & 7.5$\times 10^{-5}$ & 6.7$\times 10^{-6}$ & 4.2$\times 10^{-5}$ & 3.2$\times 10^{-6}$ & 1.9$\times 10^{-5}$ \\ 
$^{26}$Mg & 1.4$\times 10^{-7}$ & 9.2$\times 10^{-5}$ & 1.7$\times 10^{-7}$ & 6.8$\times 10^{-5}$ & 1.4$\times 10^{-7}$ & 3.8$\times 10^{-5}$ & 1.2$\times 10^{-7}$ & 1.8$\times 10^{-5}$ \\ 
$^{27}$Mg & 5.1$\times 10^{-12}$ & 3.5$\times 10^{-7}$ & 4.9$\times 10^{-12}$ & 2.6$\times 10^{-7}$ & 3.8$\times 10^{-12}$ & 1.6$\times 10^{-7}$ & 2.3$\times 10^{-12}$ & 6.6$\times 10^{-8}$ \\ 
$^{25}$Al & 4.0$\times 10^{-7}$ & 4.0$\times 10^{-7}$ & 4.3$\times 10^{-9}$ & 4.3$\times 10^{-9}$ & 2.7$\times 10^{-10}$ & 2.7$\times 10^{-10}$ & 1.2$\times 10^{-10}$ & 1.2$\times 10^{-10}$ \\ 
$^{26}$Al & 1.3$\times 10^{-6}$ & 6.1$\times 10^{-6}$ & 1.6$\times 10^{-6}$ & 5.1$\times 10^{-6}$ & 1.3$\times 10^{-6}$ & 3.2$\times 10^{-6}$ & 5.8$\times 10^{-7}$ & 1.4$\times 10^{-6}$ \\ 
$^{27}$Al & 3.0$\times 10^{-6}$ & 8.9$\times 10^{-4}$ & 2.5$\times 10^{-6}$ & 6.7$\times 10^{-4}$ & 1.8$\times 10^{-6}$ & 3.5$\times 10^{-4}$ & 1.0$\times 10^{-6}$ & 1.8$\times 10^{-4}$ \\ 
$^{28}$Al & 3.3$\times 10^{-9}$ & 5.6$\times 10^{-7}$ & 3.7$\times 10^{-9}$ & 3.3$\times 10^{-7}$ & 2.5$\times 10^{-9}$ & 1.7$\times 10^{-7}$ & 1.1$\times 10^{-9}$ & 7.6$\times 10^{-8}$ \\ 
$^{27}$Si & 2.6$\times 10^{-8}$ & 8.7$\times 10^{-8}$ & 5.8$\times 10^{-12}$ & 1.8$\times 10^{-11}$ & 5.1$\times 10^{-14}$ & 1.3$\times 10^{-13}$ & 2.9$\times 10^{-14}$ & 7.1$\times 10^{-14}$ \\ 
$^{28}$Si & 1.1$\times 10^{-3}$ & 0.282 & 8.4$\times 10^{-4}$ & 0.255 & 5.5$\times 10^{-4}$ & 0.191 & 3.1$\times 10^{-4}$ & 0.119 \\ 
$^{29}$Si & 3.8$\times 10^{-5}$ & 7.3$\times 10^{-4}$ & 2.7$\times 10^{-5}$ & 5.8$\times 10^{-4}$ & 1.8$\times 10^{-5}$ & 3.3$\times 10^{-4}$ & 10.0$\times 10^{-6}$ & 1.7$\times 10^{-4}$ \\ 
$^{30}$Si & 5.6$\times 10^{-6}$ & 1.5$\times 10^{-3}$ & 4.6$\times 10^{-6}$ & 1.2$\times 10^{-3}$ & 3.3$\times 10^{-6}$ & 6.5$\times 10^{-4}$ & 2.0$\times 10^{-6}$ & 3.3$\times 10^{-4}$ \\ 
$^{31}$Si & 6.5$\times 10^{-11}$ & 7.0$\times 10^{-8}$ & 10.0$\times 10^{-11}$ & 5.5$\times 10^{-8}$ & 7.5$\times 10^{-11}$ & 3.2$\times 10^{-8}$ & 3.5$\times 10^{-11}$ & 1.6$\times 10^{-8}$ \\ 
$^{32}$Si & 2.3$\times 10^{-14}$ & 6.6$\times 10^{-9}$ & 2.5$\times 10^{-14}$ & 5.6$\times 10^{-9}$ & 1.8$\times 10^{-14}$ & 3.6$\times 10^{-9}$ & 7.9$\times 10^{-15}$ & 1.6$\times 10^{-9}$ \\ 
$^{29}$P & 8.2$\times 10^{-7}$ & 8.2$\times 10^{-7}$ & 1.7$\times 10^{-10}$ & 1.7$\times 10^{-10}$ & 1.3$\times 10^{-12}$ & 1.3$\times 10^{-12}$ & 6.9$\times 10^{-13}$ & 6.9$\times 10^{-13}$ \\ 
$^{30}$P & 5.0$\times 10^{-6}$ & 9.5$\times 10^{-6}$ & 2.7$\times 10^{-6}$ & 5.4$\times 10^{-6}$ & 1.6$\times 10^{-6}$ & 2.9$\times 10^{-6}$ & 1.1$\times 10^{-6}$ & 1.8$\times 10^{-6}$ \\ 
$^{31}$P & 3.9$\times 10^{-5}$ & 4.8$\times 10^{-4}$ & 2.8$\times 10^{-5}$ & 3.7$\times 10^{-4}$ & 1.7$\times 10^{-5}$ & 2.2$\times 10^{-4}$ & 8.6$\times 10^{-6}$ & 1.1$\times 10^{-4}$ \\ 
$^{32}$P & 1.2$\times 10^{-10}$ & 4.4$\times 10^{-7}$ & 1.1$\times 10^{-10}$ & 3.5$\times 10^{-7}$ & 7.6$\times 10^{-11}$ & 2.0$\times 10^{-7}$ & 4.4$\times 10^{-11}$ & 1.0$\times 10^{-7}$ \\ 
$^{33}$P & 1.6$\times 10^{-11}$ & 2.9$\times 10^{-7}$ & 1.6$\times 10^{-11}$ & 2.3$\times 10^{-7}$ & 1.2$\times 10^{-11}$ & 1.3$\times 10^{-7}$ & 1.0$\times 10^{-11}$ & 6.6$\times 10^{-8}$ \\ 
$^{31}$S & 5.9$\times 10^{-8}$ & 6.4$\times 10^{-8}$ & 9.2$\times 10^{-14}$ & 9.9$\times 10^{-14}$ & 4.6$\times 10^{-17}$ & 5.3$\times 10^{-17}$ & 2.0$\times 10^{-17}$ & 2.6$\times 10^{-17}$ \\ 
$^{32}$S & 4.1$\times 10^{-3}$ & 0.148 & 3.3$\times 10^{-3}$ & 0.138 & 2.1$\times 10^{-3}$ & 0.108 & 1.0$\times 10^{-3}$ & 0.069 \\ 
$^{33}$S & 6.5$\times 10^{-6}$ & 3.2$\times 10^{-4}$ & 5.3$\times 10^{-6}$ & 2.6$\times 10^{-4}$ & 3.8$\times 10^{-6}$ & 1.6$\times 10^{-4}$ & 2.4$\times 10^{-6}$ & 8.6$\times 10^{-5}$ \\ 
$^{34}$S & 4.8$\times 10^{-6}$ & 1.4$\times 10^{-3}$ & 3.2$\times 10^{-6}$ & 1.2$\times 10^{-3}$ & 2.1$\times 10^{-6}$ & 8.2$\times 10^{-4}$ & 1.3$\times 10^{-6}$ & 4.4$\times 10^{-4}$ \\ 
$^{35}$S & 2.0$\times 10^{-10}$ & 2.7$\times 10^{-7}$ & 1.8$\times 10^{-10}$ & 2.1$\times 10^{-7}$ & 1.3$\times 10^{-10}$ & 1.2$\times 10^{-7}$ & 1.2$\times 10^{-10}$ & 6.5$\times 10^{-8}$ \\ 
$^{36}$S & 1.5$\times 10^{-10}$ & 2.4$\times 10^{-7}$ & 1.8$\times 10^{-10}$ & 1.9$\times 10^{-7}$ & 1.5$\times 10^{-10}$ & 1.1$\times 10^{-7}$ & 1.1$\times 10^{-10}$ & 5.4$\times 10^{-8}$ \\ 
$^{35}$Cl & 2.7$\times 10^{-5}$ & 1.3$\times 10^{-4}$ & 2.1$\times 10^{-5}$ & 1.1$\times 10^{-4}$ & 1.5$\times 10^{-5}$ & 7.1$\times 10^{-5}$ & 8.2$\times 10^{-6}$ & 4.1$\times 10^{-5}$ \\ 
$^{36}$Cl & 1.9$\times 10^{-9}$ & 7.6$\times 10^{-7}$ & 1.5$\times 10^{-9}$ & 6.0$\times 10^{-7}$ & 1.1$\times 10^{-9}$ & 3.6$\times 10^{-7}$ & 8.0$\times 10^{-10}$ & 1.9$\times 10^{-7}$ \\ 
$^{37}$Cl & 6.7$\times 10^{-9}$ & 8.2$\times 10^{-7}$ & 7.6$\times 10^{-9}$ & 6.5$\times 10^{-7}$ & 6.0$\times 10^{-9}$ & 3.7$\times 10^{-7}$ & 4.2$\times 10^{-9}$ & 1.9$\times 10^{-7}$ \\ 
$^{38}$Cl & 5.6$\times 10^{-12}$ & 8.9$\times 10^{-9}$ & 5.9$\times 10^{-12}$ & 6.8$\times 10^{-9}$ & 4.4$\times 10^{-12}$ & 4.1$\times 10^{-9}$ & 2.0$\times 10^{-12}$ & 1.7$\times 10^{-9}$ \\ 
$^{36}$Ar & 3.0$\times 10^{-3}$ & 0.029 & 2.1$\times 10^{-3}$ & 0.027 & 1.2$\times 10^{-3}$ & 0.022 & 3.4$\times 10^{-4}$ & 0.014 \\ 
$^{37}$Ar & 5.7$\times 10^{-6}$ & 2.6$\times 10^{-5}$ & 4.5$\times 10^{-6}$ & 2.2$\times 10^{-5}$ & 2.7$\times 10^{-6}$ & 1.5$\times 10^{-5}$ & 1.0$\times 10^{-6}$ & 8.4$\times 10^{-6}$ \\ 
$^{38}$Ar & 8.8$\times 10^{-7}$ & 6.9$\times 10^{-4}$ & 6.9$\times 10^{-7}$ & 6.0$\times 10^{-4}$ & 4.8$\times 10^{-7}$ & 4.2$\times 10^{-4}$ & 3.1$\times 10^{-7}$ & 2.4$\times 10^{-4}$ \\ 
$^{39}$Ar & 1.2$\times 10^{-10}$ & 7.6$\times 10^{-8}$ & 1.2$\times 10^{-10}$ & 5.8$\times 10^{-8}$ & 8.8$\times 10^{-11}$ & 3.4$\times 10^{-8}$ & 4.0$\times 10^{-11}$ & 1.5$\times 10^{-8}$ \\ 
$^{40}$Ar & 6.2$\times 10^{-11}$ & 5.3$\times 10^{-8}$ & 7.2$\times 10^{-11}$ & 4.0$\times 10^{-8}$ & 5.7$\times 10^{-11}$ & 2.3$\times 10^{-8}$ & 4.1$\times 10^{-11}$ & 1.1$\times 10^{-8}$ \\ 
$^{41}$Ar & 1.8$\times 10^{-13}$ & 1.1$\times 10^{-8}$ & 1.9$\times 10^{-13}$ & 8.6$\times 10^{-9}$ & 1.4$\times 10^{-13}$ & 5.1$\times 10^{-9}$ & 6.1$\times 10^{-14}$ & 2.3$\times 10^{-9}$ \\ 
$^{39}$K & 7.1$\times 10^{-5}$ & 1.4$\times 10^{-4}$ & 4.8$\times 10^{-5}$ & 1.1$\times 10^{-4}$ & 2.8$\times 10^{-5}$ & 7.1$\times 10^{-5}$ & 9.4$\times 10^{-6}$ & 3.6$\times 10^{-5}$ \\ 
$^{40}$K & 9.3$\times 10^{-10}$ & 5.8$\times 10^{-8}$ & 7.8$\times 10^{-10}$ & 4.4$\times 10^{-8}$ & 5.0$\times 10^{-10}$ & 2.6$\times 10^{-8}$ & 2.1$\times 10^{-10}$ & 1.4$\times 10^{-8}$ \\ 
$^{41}$K & 6.0$\times 10^{-10}$ & 3.1$\times 10^{-8}$ & 7.2$\times 10^{-10}$ & 2.4$\times 10^{-8}$ & 5.7$\times 10^{-10}$ & 1.2$\times 10^{-8}$ & 4.2$\times 10^{-10}$ & 5.9$\times 10^{-9}$ \\ 
$^{42}$K & 1.7$\times 10^{-11}$ & 9.8$\times 10^{-9}$ & 1.8$\times 10^{-11}$ & 7.4$\times 10^{-9}$ & 1.3$\times 10^{-11}$ & 3.9$\times 10^{-9}$ & 5.6$\times 10^{-12}$ & 1.8$\times 10^{-9}$ \\ 
$^{43}$K & 6.4$\times 10^{-13}$ & 1.2$\times 10^{-8}$ & 5.8$\times 10^{-13}$ & 8.7$\times 10^{-9}$ & 3.7$\times 10^{-13}$ & 5.0$\times 10^{-9}$ & 1.6$\times 10^{-13}$ & 2.2$\times 10^{-9}$ \\ 
$^{44}$K & 5.6$\times 10^{-15}$ & 1.4$\times 10^{-8}$ & 4.2$\times 10^{-15}$ & 1.1$\times 10^{-8}$ & 2.4$\times 10^{-15}$ & 6.1$\times 10^{-9}$ & 1.1$\times 10^{-15}$ & 2.8$\times 10^{-9}$ \\ 
$^{40}$Ca & 1.2$\times 10^{-3}$ & 0.023 & 6.1$\times 10^{-4}$ & 0.023 & 3.5$\times 10^{-4}$ & 0.02 & 2.4$\times 10^{-4}$ & 0.014 \\ 
$^{41}$Ca & 9.1$\times 10^{-7}$ & 5.8$\times 10^{-6}$ & 5.1$\times 10^{-7}$ & 4.7$\times 10^{-6}$ & 3.1$\times 10^{-7}$ & 3.3$\times 10^{-6}$ & 2.2$\times 10^{-7}$ & 2.0$\times 10^{-6}$ \\ 
$^{42}$Ca & 2.1$\times 10^{-7}$ & 2.3$\times 10^{-5}$ & 1.5$\times 10^{-7}$ & 2.0$\times 10^{-5}$ & 1.5$\times 10^{-7}$ & 1.4$\times 10^{-5}$ & 1.8$\times 10^{-7}$ & 8.4$\times 10^{-6}$ \\ 
$^{43}$Ca & 2.0$\times 10^{-9}$ & 8.1$\times 10^{-8}$ & 2.4$\times 10^{-9}$ & 6.4$\times 10^{-8}$ & 2.5$\times 10^{-9}$ & 4.1$\times 10^{-8}$ & 2.8$\times 10^{-9}$ & 2.5$\times 10^{-8}$ \\ 
$^{44}$Ca & 8.0$\times 10^{-9}$ & 1.4$\times 10^{-7}$ & 7.7$\times 10^{-9}$ & 1.1$\times 10^{-7}$ & 5.8$\times 10^{-9}$ & 5.8$\times 10^{-8}$ & 4.0$\times 10^{-9}$ & 3.0$\times 10^{-8}$ \\ 
$^{45}$Ca & 7.1$\times 10^{-11}$ & 1.9$\times 10^{-8}$ & 6.4$\times 10^{-11}$ & 1.4$\times 10^{-8}$ & 4.4$\times 10^{-11}$ & 8.1$\times 10^{-9}$ & 2.1$\times 10^{-11}$ & 3.8$\times 10^{-9}$ \\ 
$^{46}$Ca & 1.7$\times 10^{-11}$ & 2.5$\times 10^{-8}$ & 1.6$\times 10^{-11}$ & 1.8$\times 10^{-8}$ & 1.2$\times 10^{-11}$ & 1.0$\times 10^{-8}$ & 8.2$\times 10^{-12}$ & 5.0$\times 10^{-9}$ \\ 
$^{48}$Ca & 5.1$\times 10^{-10}$ & 5.8$\times 10^{-9}$ & 5.7$\times 10^{-10}$ & 5.0$\times 10^{-9}$ & 4.5$\times 10^{-10}$ & 2.1$\times 10^{-9}$ & 3.1$\times 10^{-10}$ & 1.1$\times 10^{-9}$ \\ 
$^{43}$Sc & 4.2$\times 10^{-7}$ & 4.3$\times 10^{-7}$ & 2.9$\times 10^{-7}$ & 3.1$\times 10^{-7}$ & 2.6$\times 10^{-7}$ & 5.3$\times 10^{-7}$ & 3.0$\times 10^{-7}$ & 7.4$\times 10^{-7}$ \\ 
$^{44}$Sc & 1.5$\times 10^{-9}$ & 9.1$\times 10^{-9}$ & 1.1$\times 10^{-9}$ & 7.1$\times 10^{-9}$ & 1.3$\times 10^{-9}$ & 5.1$\times 10^{-9}$ & 3.0$\times 10^{-9}$ & 5.2$\times 10^{-9}$ \\ 
$^{45}$Sc & 5.9$\times 10^{-9}$ & 6.9$\times 10^{-8}$ & 4.5$\times 10^{-9}$ & 5.3$\times 10^{-8}$ & 3.4$\times 10^{-9}$ & 3.2$\times 10^{-8}$ & 4.0$\times 10^{-9}$ & 1.9$\times 10^{-8}$ \\ 
$^{46}$Sc & 3.2$\times 10^{-11}$ & 1.7$\times 10^{-8}$ & 2.5$\times 10^{-11}$ & 1.2$\times 10^{-8}$ & 1.6$\times 10^{-11}$ & 6.7$\times 10^{-9}$ & 9.4$\times 10^{-12}$ & 3.4$\times 10^{-9}$ \\ 
$^{47}$Sc & 1.4$\times 10^{-11}$ & 1.8$\times 10^{-8}$ & 1.0$\times 10^{-11}$ & 1.3$\times 10^{-8}$ & 6.4$\times 10^{-12}$ & 7.0$\times 10^{-9}$ & 3.9$\times 10^{-12}$ & 3.5$\times 10^{-9}$ \\ 
$^{48}$Sc & 3.3$\times 10^{-10}$ & 1.0$\times 10^{-8}$ & 2.2$\times 10^{-10}$ & 7.3$\times 10^{-9}$ & 1.4$\times 10^{-10}$ & 4.1$\times 10^{-9}$ & 9.0$\times 10^{-11}$ & 2.1$\times 10^{-9}$ \\ 
$^{44}$Ti & 2.1$\times 10^{-5}$ & 3.3$\times 10^{-5}$ & 1.1$\times 10^{-5}$ & 2.5$\times 10^{-5}$ & 1.1$\times 10^{-5}$ & 3.2$\times 10^{-5}$ & 3.4$\times 10^{-5}$ & 5.7$\times 10^{-5}$ \\ 
$^{45}$Ti & 1.9$\times 10^{-7}$ & 4.0$\times 10^{-7}$ & 1.1$\times 10^{-7}$ & 3.1$\times 10^{-7}$ & 9.2$\times 10^{-8}$ & 2.6$\times 10^{-7}$ & 2.1$\times 10^{-7}$ & 3.3$\times 10^{-7}$ \\ 
$^{46}$Ti & 8.4$\times 10^{-9}$ & 8.6$\times 10^{-6}$ & 7.1$\times 10^{-9}$ & 7.4$\times 10^{-6}$ & 1.1$\times 10^{-8}$ & 5.2$\times 10^{-6}$ & 3.0$\times 10^{-8}$ & 3.1$\times 10^{-6}$ \\ 
$^{47}$Ti & 2.5$\times 10^{-9}$ & 1.5$\times 10^{-7}$ & 2.7$\times 10^{-9}$ & 1.2$\times 10^{-7}$ & 6.7$\times 10^{-9}$ & 8.7$\times 10^{-8}$ & 3.6$\times 10^{-8}$ & 8.4$\times 10^{-8}$ \\ 
$^{48}$Ti & 2.1$\times 10^{-8}$ & 3.6$\times 10^{-7}$ & 1.8$\times 10^{-8}$ & 2.9$\times 10^{-7}$ & 1.3$\times 10^{-8}$ & 1.6$\times 10^{-7}$ & 8.9$\times 10^{-9}$ & 8.5$\times 10^{-8}$ \\ 
$^{49}$Ti & 2.3$\times 10^{-9}$ & 5.2$\times 10^{-8}$ & 1.9$\times 10^{-9}$ & 4.0$\times 10^{-8}$ & 1.3$\times 10^{-9}$ & 2.1$\times 10^{-8}$ & 8.5$\times 10^{-10}$ & 1.0$\times 10^{-8}$ \\ 
$^{50}$Ti & 1.6$\times 10^{-9}$ & 6.4$\times 10^{-8}$ & 1.4$\times 10^{-9}$ & 4.9$\times 10^{-8}$ & 9.8$\times 10^{-10}$ & 2.7$\times 10^{-8}$ & 6.5$\times 10^{-10}$ & 1.3$\times 10^{-8}$ \\ 
$^{47}$V & 2.4$\times 10^{-8}$ & 1.8$\times 10^{-7}$ & 2.3$\times 10^{-8}$ & 1.9$\times 10^{-7}$ & 1.2$\times 10^{-7}$ & 3.4$\times 10^{-7}$ & 8.2$\times 10^{-7}$ & 1.1$\times 10^{-6}$ \\ 
$^{48}$V & 1.8$\times 10^{-9}$ & 5.3$\times 10^{-8}$ & 2.9$\times 10^{-9}$ & 2.2$\times 10^{-7}$ & 4.9$\times 10^{-9}$ & 3.3$\times 10^{-7}$ & 2.4$\times 10^{-8}$ & 2.9$\times 10^{-7}$ \\ 
$^{49}$V & 1.1$\times 10^{-8}$ & 3.3$\times 10^{-7}$ & 9.8$\times 10^{-9}$ & 6.1$\times 10^{-7}$ & 8.1$\times 10^{-9}$ & 6.8$\times 10^{-7}$ & 1.2$\times 10^{-8}$ & 5.1$\times 10^{-7}$ \\ 
$^{50}$V & 8.6$\times 10^{-10}$ & 4.5$\times 10^{-8}$ & 6.3$\times 10^{-10}$ & 3.3$\times 10^{-8}$ & 4.3$\times 10^{-10}$ & 1.9$\times 10^{-8}$ & 2.7$\times 10^{-10}$ & 8.9$\times 10^{-9}$ \\ 
$^{51}$V & 3.7$\times 10^{-9}$ & 1.4$\times 10^{-7}$ & 3.1$\times 10^{-9}$ & 1.0$\times 10^{-7}$ & 2.2$\times 10^{-9}$ & 5.7$\times 10^{-8}$ & 1.5$\times 10^{-9}$ & 2.9$\times 10^{-8}$ \\ 
$^{52}$V & 1.5$\times 10^{-10}$ & 2.0$\times 10^{-8}$ & 1.0$\times 10^{-10}$ & 1.3$\times 10^{-8}$ & 6.0$\times 10^{-11}$ & 7.3$\times 10^{-9}$ & 3.2$\times 10^{-11}$ & 3.7$\times 10^{-9}$ \\ 
$^{48}$Cr & 6.3$\times 10^{-6}$ & 2.7$\times 10^{-4}$ & 3.7$\times 10^{-6}$ & 3.8$\times 10^{-4}$ & 2.7$\times 10^{-6}$ & 4.0$\times 10^{-4}$ & 1.2$\times 10^{-5}$ & 3.4$\times 10^{-4}$ \\ 
$^{49}$Cr & 2.2$\times 10^{-7}$ & 1.9$\times 10^{-5}$ & 1.4$\times 10^{-7}$ & 2.3$\times 10^{-5}$ & 1.0$\times 10^{-7}$ & 2.2$\times 10^{-5}$ & 2.8$\times 10^{-7}$ & 1.7$\times 10^{-5}$ \\ 
$^{50}$Cr & 1.7$\times 10^{-8}$ & 1.8$\times 10^{-4}$ & 1.4$\times 10^{-8}$ & 1.8$\times 10^{-4}$ & 1.2$\times 10^{-8}$ & 1.5$\times 10^{-4}$ & 1.6$\times 10^{-8}$ & 9.9$\times 10^{-5}$ \\ 
$^{51}$Cr & 2.3$\times 10^{-9}$ & 1.5$\times 10^{-6}$ & 2.2$\times 10^{-9}$ & 2.1$\times 10^{-6}$ & 1.9$\times 10^{-9}$ & 2.0$\times 10^{-6}$ & 4.3$\times 10^{-9}$ & 1.4$\times 10^{-6}$ \\ 
$^{52}$Cr & 1.8$\times 10^{-7}$ & 7.1$\times 10^{-6}$ & 1.5$\times 10^{-7}$ & 6.2$\times 10^{-6}$ & 1.1$\times 10^{-7}$ & 4.0$\times 10^{-6}$ & 6.9$\times 10^{-8}$ & 2.4$\times 10^{-6}$ \\ 
$^{53}$Cr & 2.1$\times 10^{-8}$ & 1.0$\times 10^{-7}$ & 1.7$\times 10^{-8}$ & 8.6$\times 10^{-8}$ & 1.2$\times 10^{-8}$ & 4.1$\times 10^{-8}$ & 8.0$\times 10^{-9}$ & 2.1$\times 10^{-8}$ \\ 
$^{54}$Cr & 6.1$\times 10^{-9}$ & 9.4$\times 10^{-8}$ & 5.0$\times 10^{-9}$ & 7.1$\times 10^{-8}$ & 3.5$\times 10^{-9}$ & 3.7$\times 10^{-8}$ & 2.2$\times 10^{-9}$ & 1.7$\times 10^{-8}$ \\ 
$^{55}$Cr & 6.4$\times 10^{-11}$ & 4.2$\times 10^{-8}$ & 4.0$\times 10^{-11}$ & 2.6$\times 10^{-8}$ & 2.4$\times 10^{-11}$ & 1.4$\times 10^{-8}$ & 1.3$\times 10^{-11}$ & 6.0$\times 10^{-9}$ \\ 
$^{56}$Cr & 6.2$\times 10^{-13}$ & 6.7$\times 10^{-8}$ & 3.8$\times 10^{-13}$ & 4.5$\times 10^{-8}$ & 2.2$\times 10^{-13}$ & 2.3$\times 10^{-8}$ & 1.1$\times 10^{-13}$ & 1.1$\times 10^{-8}$ \\ 
$^{51}$Mn & 2.5$\times 10^{-8}$ & 4.6$\times 10^{-5}$ & 2.1$\times 10^{-8}$ & 5.6$\times 10^{-5}$ & 2.2$\times 10^{-8}$ & 5.5$\times 10^{-5}$ & 1.2$\times 10^{-7}$ & 4.2$\times 10^{-5}$ \\ 
$^{52}$Mn & 4.1$\times 10^{-9}$ & 2.8$\times 10^{-6}$ & 5.9$\times 10^{-9}$ & 1.3$\times 10^{-5}$ & 4.9$\times 10^{-9}$ & 1.9$\times 10^{-5}$ & 1.1$\times 10^{-8}$ & 1.5$\times 10^{-5}$ \\ 
$^{53}$Mn & 6.5$\times 10^{-8}$ & 1.7$\times 10^{-5}$ & 6.1$\times 10^{-8}$ & 5.9$\times 10^{-5}$ & 4.5$\times 10^{-8}$ & 8.0$\times 10^{-5}$ & 3.7$\times 10^{-8}$ & 6.2$\times 10^{-5}$ \\ 
$^{54}$Mn & 4.8$\times 10^{-9}$ & 9.0$\times 10^{-8}$ & 3.8$\times 10^{-9}$ & 6.9$\times 10^{-8}$ & 2.7$\times 10^{-9}$ & 4.0$\times 10^{-8}$ & 1.5$\times 10^{-9}$ & 2.3$\times 10^{-8}$ \\ 
$^{55}$Mn & 1.1$\times 10^{-7}$ & 4.2$\times 10^{-7}$ & 9.7$\times 10^{-8}$ & 3.6$\times 10^{-7}$ & 7.0$\times 10^{-8}$ & 1.6$\times 10^{-7}$ & 4.6$\times 10^{-8}$ & 8.7$\times 10^{-8}$ \\ 
$^{56}$Mn & 6.3$\times 10^{-9}$ & 8.3$\times 10^{-8}$ & 4.8$\times 10^{-9}$ & 6.6$\times 10^{-8}$ & 3.1$\times 10^{-9}$ & 3.5$\times 10^{-8}$ & 1.7$\times 10^{-9}$ & 1.6$\times 10^{-8}$ \\ 
$^{57}$Mn & 1.9$\times 10^{-10}$ & 6.9$\times 10^{-8}$ & 8.9$\times 10^{-11}$ & 3.5$\times 10^{-8}$ & 4.5$\times 10^{-11}$ & 1.6$\times 10^{-8}$ & 2.3$\times 10^{-11}$ & 7.0$\times 10^{-9}$ \\ 
$^{59}$Mn & 3.1$\times 10^{-15}$ & 1.0$\times 10^{-8}$ & 1.7$\times 10^{-18}$ & 5.1$\times 10^{-12}$ & 1.4$\times 10^{-20}$ & 5.3$\times 10^{-14}$ & 4.4$\times 10^{-21}$ & 2.0$\times 10^{-14}$ \\ 
$^{52}$Fe & 4.6$\times 10^{-6}$ & 4.9$\times 10^{-3}$ & 2.6$\times 10^{-6}$ & 7.9$\times 10^{-3}$ & 1.5$\times 10^{-6}$ & 8.4$\times 10^{-3}$ & 3.7$\times 10^{-6}$ & 6.6$\times 10^{-3}$ \\ 
$^{53}$Fe & 2.7$\times 10^{-7}$ & 4.1$\times 10^{-4}$ & 1.4$\times 10^{-7}$ & 5.5$\times 10^{-4}$ & 8.3$\times 10^{-8}$ & 5.5$\times 10^{-4}$ & 1.3$\times 10^{-7}$ & 4.3$\times 10^{-4}$ \\ 
$^{54}$Fe & 1.3$\times 10^{-6}$ & 0.016 & 1.1$\times 10^{-6}$ & 0.017 & 7.9$\times 10^{-7}$ & 0.015 & 4.6$\times 10^{-7}$ & 0.011 \\ 
$^{55}$Fe & 1.5$\times 10^{-7}$ & 3.1$\times 10^{-5}$ & 1.2$\times 10^{-7}$ & 2.8$\times 10^{-5}$ & 8.1$\times 10^{-8}$ & 2.2$\times 10^{-5}$ & 4.0$\times 10^{-8}$ & 1.4$\times 10^{-5}$ \\ 
$^{56}$Fe & 1.9$\times 10^{-5}$ & 1.1$\times 10^{-4}$ & 1.6$\times 10^{-5}$ & 9.1$\times 10^{-5}$ & 1.1$\times 10^{-5}$ & 5.3$\times 10^{-5}$ & 7.0$\times 10^{-6}$ & 3.0$\times 10^{-5}$ \\ 
$^{57}$Fe & 8.3$\times 10^{-7}$ & 3.5$\times 10^{-6}$ & 6.6$\times 10^{-7}$ & 2.8$\times 10^{-6}$ & 4.5$\times 10^{-7}$ & 1.3$\times 10^{-6}$ & 2.7$\times 10^{-7}$ & 6.2$\times 10^{-7}$ \\ 
$^{58}$Fe & 1.0$\times 10^{-7}$ & 2.7$\times 10^{-6}$ & 8.0$\times 10^{-8}$ & 2.1$\times 10^{-6}$ & 5.5$\times 10^{-8}$ & 1.1$\times 10^{-6}$ & 3.3$\times 10^{-8}$ & 4.4$\times 10^{-7}$ \\ 
$^{59}$Fe & 2.0$\times 10^{-9}$ & 2.2$\times 10^{-6}$ & 1.4$\times 10^{-9}$ & 1.6$\times 10^{-6}$ & 9.1$\times 10^{-10}$ & 9.4$\times 10^{-7}$ & 4.8$\times 10^{-10}$ & 4.0$\times 10^{-7}$ \\ 
$^{60}$Fe & 3.9$\times 10^{-11}$ & 8.5$\times 10^{-6}$ & 2.5$\times 10^{-11}$ & 6.2$\times 10^{-6}$ & 1.6$\times 10^{-11}$ & 3.5$\times 10^{-6}$ & 7.8$\times 10^{-12}$ & 1.6$\times 10^{-6}$ \\ 
$^{61}$Fe & 1.7$\times 10^{-13}$ & 1.2$\times 10^{-6}$ & 7.3$\times 10^{-14}$ & 7.8$\times 10^{-7}$ & 4.1$\times 10^{-14}$ & 4.3$\times 10^{-7}$ & 2.0$\times 10^{-14}$ & 1.9$\times 10^{-7}$ \\ 
$^{62}$Fe & 2.1$\times 10^{-15}$ & 2.6$\times 10^{-6}$ & 1.9$\times 10^{-16}$ & 1.1$\times 10^{-6}$ & 8.6$\times 10^{-17}$ & 4.6$\times 10^{-7}$ & 4.1$\times 10^{-17}$ & 2.3$\times 10^{-7}$ \\ 
$^{55}$Co & 8.5$\times 10^{-7}$ & 2.0$\times 10^{-3}$ & 6.1$\times 10^{-7}$ & 3.0$\times 10^{-3}$ & 3.4$\times 10^{-7}$ & 3.2$\times 10^{-3}$ & 1.1$\times 10^{-7}$ & 2.5$\times 10^{-3}$ \\ 
$^{56}$Co & 8.5$\times 10^{-8}$ & 8.8$\times 10^{-6}$ & 7.0$\times 10^{-8}$ & 2.9$\times 10^{-5}$ & 4.3$\times 10^{-8}$ & 7.0$\times 10^{-5}$ & 1.4$\times 10^{-8}$ & 1.0$\times 10^{-4}$ \\ 
$^{57}$Co & 5.4$\times 10^{-6}$ & 9.5$\times 10^{-6}$ & 4.6$\times 10^{-6}$ & 9.1$\times 10^{-6}$ & 3.1$\times 10^{-6}$ & 1.0$\times 10^{-5}$ & 1.2$\times 10^{-6}$ & 1.1$\times 10^{-5}$ \\ 
$^{58}$Co & 1.9$\times 10^{-7}$ & 2.6$\times 10^{-7}$ & 1.6$\times 10^{-7}$ & 2.1$\times 10^{-7}$ & 1.1$\times 10^{-7}$ & 1.4$\times 10^{-7}$ & 5.2$\times 10^{-8}$ & 6.8$\times 10^{-8}$ \\ 
$^{59}$Co & 1.0$\times 10^{-7}$ & 3.0$\times 10^{-6}$ & 8.3$\times 10^{-8}$ & 2.3$\times 10^{-6}$ & 5.9$\times 10^{-8}$ & 1.2$\times 10^{-6}$ & 3.4$\times 10^{-8}$ & 5.9$\times 10^{-7}$ \\ 
$^{60}$Co & 1.9$\times 10^{-9}$ & 2.2$\times 10^{-6}$ & 1.5$\times 10^{-9}$ & 1.6$\times 10^{-6}$ & 1.0$\times 10^{-9}$ & 8.0$\times 10^{-7}$ & 5.5$\times 10^{-10}$ & 3.5$\times 10^{-7}$ \\ 
$^{61}$Co & 1.6$\times 10^{-10}$ & 4.0$\times 10^{-6}$ & 1.1$\times 10^{-10}$ & 3.0$\times 10^{-6}$ & 7.2$\times 10^{-11}$ & 1.6$\times 10^{-6}$ & 3.7$\times 10^{-11}$ & 7.2$\times 10^{-7}$ \\ 
$^{62}$Co & 2.6$\times 10^{-12}$ & 1.3$\times 10^{-6}$ & 1.2$\times 10^{-12}$ & 1.2$\times 10^{-6}$ & 5.8$\times 10^{-13}$ & 6.6$\times 10^{-7}$ & 2.8$\times 10^{-13}$ & 3.3$\times 10^{-7}$ \\ 
$^{63}$Co & 7.1$\times 10^{-14}$ & 1.7$\times 10^{-6}$ & 9.9$\times 10^{-15}$ & 3.4$\times 10^{-7}$ & 3.0$\times 10^{-15}$ & 9.8$\times 10^{-8}$ & 1.4$\times 10^{-15}$ & 4.8$\times 10^{-8}$ \\ 
$^{56}$Ni & 5.6$\times 10^{-6}$ & 0.108 & 4.2$\times 10^{-6}$ & 0.236 & 1.9$\times 10^{-6}$ & 0.495 & 8.7$\times 10^{-7}$ & 0.747 \\ 
$^{57}$Ni & 6.2$\times 10^{-7}$ & 1.1$\times 10^{-3}$ & 4.3$\times 10^{-7}$ & 2.6$\times 10^{-3}$ & 2.0$\times 10^{-7}$ & 8.5$\times 10^{-3}$ & 8.4$\times 10^{-8}$ & 0.016 \\ 
$^{58}$Ni & 1.1$\times 10^{-5}$ & 1.3$\times 10^{-3}$ & 7.9$\times 10^{-6}$ & 2.6$\times 10^{-3}$ & 4.4$\times 10^{-6}$ & 8.6$\times 10^{-3}$ & 1.7$\times 10^{-6}$ & 0.017 \\ 
$^{59}$Ni & 1.3$\times 10^{-6}$ & 5.0$\times 10^{-6}$ & 1.4$\times 10^{-6}$ & 1.7$\times 10^{-5}$ & 7.7$\times 10^{-7}$ & 1.7$\times 10^{-4}$ & 2.1$\times 10^{-7}$ & 3.8$\times 10^{-4}$ \\ 
$^{60}$Ni & 4.7$\times 10^{-7}$ & 9.3$\times 10^{-5}$ & 4.0$\times 10^{-7}$ & 8.5$\times 10^{-5}$ & 2.7$\times 10^{-7}$ & 1.2$\times 10^{-4}$ & 1.4$\times 10^{-7}$ & 1.7$\times 10^{-4}$ \\ 
$^{61}$Ni & 3.8$\times 10^{-8}$ & 6.2$\times 10^{-6}$ & 3.0$\times 10^{-8}$ & 4.7$\times 10^{-6}$ & 2.1$\times 10^{-8}$ & 2.8$\times 10^{-6}$ & 1.1$\times 10^{-8}$ & 1.9$\times 10^{-6}$ \\ 
$^{62}$Ni & 4.7$\times 10^{-8}$ & 8.9$\times 10^{-5}$ & 4.0$\times 10^{-8}$ & 7.2$\times 10^{-5}$ & 2.9$\times 10^{-8}$ & 4.1$\times 10^{-5}$ & 1.7$\times 10^{-8}$ & 2.1$\times 10^{-5}$ \\ 
$^{63}$Ni & 1.1$\times 10^{-9}$ & 3.9$\times 10^{-6}$ & 8.1$\times 10^{-10}$ & 3.7$\times 10^{-6}$ & 5.4$\times 10^{-10}$ & 2.2$\times 10^{-6}$ & 2.9$\times 10^{-10}$ & 1.1$\times 10^{-6}$ \\ 
$^{64}$Ni & 1.0$\times 10^{-8}$ & 5.5$\times 10^{-6}$ & 8.7$\times 10^{-9}$ & 3.9$\times 10^{-6}$ & 6.3$\times 10^{-9}$ & 2.1$\times 10^{-6}$ & 4.0$\times 10^{-9}$ & 1.0$\times 10^{-6}$ \\ 
$^{65}$Ni & 2.0$\times 10^{-10}$ & 6.7$\times 10^{-7}$ & 1.5$\times 10^{-10}$ & 4.8$\times 10^{-7}$ & 9.8$\times 10^{-11}$ & 2.7$\times 10^{-7}$ & 5.3$\times 10^{-11}$ & 1.4$\times 10^{-7}$ \\ 
$^{66}$Ni & 3.8$\times 10^{-12}$ & 5.3$\times 10^{-7}$ & 2.7$\times 10^{-12}$ & 3.8$\times 10^{-7}$ & 1.7$\times 10^{-12}$ & 2.1$\times 10^{-7}$ & 8.5$\times 10^{-13}$ & 10.0$\times 10^{-8}$ \\ 
$^{67}$Ni & 6.7$\times 10^{-11}$ & 2.6$\times 10^{-8}$ & 2.3$\times 10^{-11}$ & 1.9$\times 10^{-8}$ & 1.1$\times 10^{-14}$ & 1.0$\times 10^{-8}$ & 3.8$\times 10^{-15}$ & 5.1$\times 10^{-9}$ \\ 
$^{68}$Ni & 3.1$\times 10^{-11}$ & 2.2$\times 10^{-7}$ & 1.1$\times 10^{-11}$ & 1.6$\times 10^{-7}$ & 6.3$\times 10^{-17}$ & 8.6$\times 10^{-8}$ & 2.8$\times 10^{-17}$ & 4.0$\times 10^{-8}$ \\ 
$^{59}$Cu & 3.9$\times 10^{-6}$ & 6.9$\times 10^{-6}$ & 1.3$\times 10^{-6}$ & 1.8$\times 10^{-5}$ & 4.6$\times 10^{-7}$ & 1.3$\times 10^{-4}$ & 1.2$\times 10^{-7}$ & 3.0$\times 10^{-4}$ \\ 
$^{60}$Cu & 4.0$\times 10^{-7}$ & 6.3$\times 10^{-6}$ & 3.4$\times 10^{-7}$ & 1.7$\times 10^{-4}$ & 1.9$\times 10^{-7}$ & 2.7$\times 10^{-3}$ & 7.6$\times 10^{-8}$ & 5.8$\times 10^{-3}$ \\ 
$^{61}$Cu & 2.2$\times 10^{-7}$ & 6.1$\times 10^{-7}$ & 1.9$\times 10^{-7}$ & 8.7$\times 10^{-6}$ & 1.2$\times 10^{-7}$ & 1.3$\times 10^{-4}$ & 6.2$\times 10^{-8}$ & 2.8$\times 10^{-4}$ \\ 
$^{62}$Cu & 1.6$\times 10^{-8}$ & 1.0$\times 10^{-7}$ & 1.2$\times 10^{-8}$ & 2.3$\times 10^{-7}$ & 7.2$\times 10^{-9}$ & 2.7$\times 10^{-6}$ & 2.6$\times 10^{-9}$ & 6.0$\times 10^{-6}$ \\ 
$^{63}$Cu & 2.4$\times 10^{-8}$ & 7.5$\times 10^{-6}$ & 2.1$\times 10^{-8}$ & 5.5$\times 10^{-6}$ & 1.4$\times 10^{-8}$ & 2.9$\times 10^{-6}$ & 6.3$\times 10^{-9}$ & 1.5$\times 10^{-6}$ \\ 
$^{64}$Cu & 1.5$\times 10^{-9}$ & 2.3$\times 10^{-6}$ & 1.2$\times 10^{-9}$ & 1.6$\times 10^{-6}$ & 7.9$\times 10^{-10}$ & 9.0$\times 10^{-7}$ & 4.1$\times 10^{-10}$ & 4.1$\times 10^{-7}$ \\ 
$^{65}$Cu & 7.0$\times 10^{-9}$ & 1.1$\times 10^{-5}$ & 5.8$\times 10^{-9}$ & 7.9$\times 10^{-6}$ & 4.1$\times 10^{-9}$ & 4.2$\times 10^{-6}$ & 2.2$\times 10^{-9}$ & 2.1$\times 10^{-6}$ \\ 
$^{66}$Cu & 3.2$\times 10^{-10}$ & 4.1$\times 10^{-7}$ & 2.1$\times 10^{-10}$ & 2.8$\times 10^{-7}$ & 1.3$\times 10^{-10}$ & 1.6$\times 10^{-7}$ & 7.2$\times 10^{-11}$ & 8.8$\times 10^{-8}$ \\ 
$^{60}$Zn & 1.2$\times 10^{-6}$ & 8.1$\times 10^{-5}$ & 5.0$\times 10^{-7}$ & 4.8$\times 10^{-4}$ & 2.0$\times 10^{-7}$ & 4.9$\times 10^{-3}$ & 9.3$\times 10^{-8}$ & 0.010 \\ 
$^{61}$Zn & 3.2$\times 10^{-7}$ & 2.6$\times 10^{-6}$ & 1.0$\times 10^{-7}$ & 1.2$\times 10^{-5}$ & 4.8$\times 10^{-8}$ & 1.2$\times 10^{-4}$ & 3.8$\times 10^{-8}$ & 2.6$\times 10^{-4}$ \\ 
$^{62}$Zn & 3.4$\times 10^{-7}$ & 1.6$\times 10^{-5}$ & 2.0$\times 10^{-7}$ & 1.2$\times 10^{-4}$ & 9.9$\times 10^{-8}$ & 1.4$\times 10^{-3}$ & 5.7$\times 10^{-8}$ & 3.2$\times 10^{-3}$ \\ 
$^{63}$Zn & 3.6$\times 10^{-8}$ & 4.4$\times 10^{-8}$ & 2.0$\times 10^{-8}$ & 7.0$\times 10^{-8}$ & 1.0$\times 10^{-8}$ & 6.1$\times 10^{-7}$ & 5.7$\times 10^{-9}$ & 1.3$\times 10^{-6}$ \\ 
$^{64}$Zn & 8.1$\times 10^{-8}$ & 1.6$\times 10^{-5}$ & 5.4$\times 10^{-8}$ & 1.2$\times 10^{-5}$ & 3.1$\times 10^{-8}$ & 6.4$\times 10^{-6}$ & 1.4$\times 10^{-8}$ & 3.6$\times 10^{-6}$ \\ 
$^{65}$Zn & 6.6$\times 10^{-9}$ & 3.4$\times 10^{-6}$ & 4.5$\times 10^{-9}$ & 2.5$\times 10^{-6}$ & 2.6$\times 10^{-9}$ & 1.3$\times 10^{-6}$ & 1.2$\times 10^{-9}$ & 7.1$\times 10^{-7}$ \\ 
$^{66}$Zn & 3.5$\times 10^{-8}$ & 7.9$\times 10^{-5}$ & 2.5$\times 10^{-8}$ & 5.9$\times 10^{-5}$ & 1.5$\times 10^{-8}$ & 3.6$\times 10^{-5}$ & 7.0$\times 10^{-9}$ & 1.9$\times 10^{-5}$
\label{table:fullyields_a}
\end{longtable}

\centering
\begin{longtable}{c|cc|cc}
%\centering
\caption{More Yields B}\\
\multicolumn{1}{c|}{} & \multicolumn{2}{c|}{d2e5\_m102} & \multicolumn{2}{c}{d2e5\_m102\_lowO} \\
 &  shell &  total &  shell &  total \\
 &($M_\odot$) & ($M_\odot$) & ($M_\odot$) & ($M_\odot$) \\ \hline
All & 0.021 & 1.02 & 0.021 & 1.02 \\ \hline
\endfirsthead
\multicolumn{1}{c|}{} & \multicolumn{2}{c|}{d2e5\_m102} & \multicolumn{2}{c}{d2e5\_m102\_lowO} \\
 &  shell &  total &  shell &  total \\ \hline
\endhead
$^{4}$He & 0.015 & 0.020 & 0.016 & 0.022 \\ 
$^{12}$C & 1.4$\times 10^{-4}$ & 2.9$\times 10^{-3}$ & 2.7$\times 10^{-4}$ & 4.2$\times 10^{-3}$ \\ 
$^{13}$C & 5.1$\times 10^{-11}$ & 2.6$\times 10^{-8}$ & 1.1$\times 10^{-10}$ & 2.5$\times 10^{-8}$ \\ 
$^{13}$N & 1.3$\times 10^{-9}$ & 1.3$\times 10^{-9}$ & 3.4$\times 10^{-9}$ & 3.5$\times 10^{-9}$ \\ 
$^{14}$N & 2.6$\times 10^{-6}$ & 4.7$\times 10^{-6}$ & 5.5$\times 10^{-6}$ & 8.0$\times 10^{-6}$ \\ 
$^{15}$N & 1.5$\times 10^{-7}$ & 1.6$\times 10^{-7}$ & 3.0$\times 10^{-7}$ & 3.0$\times 10^{-7}$ \\ 
$^{15}$O & 7.4$\times 10^{-7}$ & 7.5$\times 10^{-7}$ & 1.7$\times 10^{-6}$ & 1.7$\times 10^{-6}$ \\ 
$^{16}$O & 7.3$\times 10^{-5}$ & 0.070 & 7.5$\times 10^{-5}$ & 0.075 \\ 
$^{17}$O & 4.7$\times 10^{-10}$ & 1.3$\times 10^{-6}$ & 1.2$\times 10^{-9}$ & 1.6$\times 10^{-6}$ \\ 
$^{18}$O & 8.9$\times 10^{-9}$ & 1.8$\times 10^{-8}$ & 1.8$\times 10^{-8}$ & 5.0$\times 10^{-8}$ \\ 
$^{17}$F & 1.6$\times 10^{-12}$ & 1.6$\times 10^{-12}$ & 2.3$\times 10^{-12}$ & 2.3$\times 10^{-12}$ \\ 
$^{18}$F & 1.7$\times 10^{-6}$ & 1.7$\times 10^{-6}$ & 3.7$\times 10^{-6}$ & 3.7$\times 10^{-6}$ \\ 
$^{19}$F & 6.0$\times 10^{-7}$ & 6.0$\times 10^{-7}$ & 1.3$\times 10^{-6}$ & 1.3$\times 10^{-6}$ \\ 
$^{19}$Ne & 2.2$\times 10^{-7}$ & 2.2$\times 10^{-7}$ & 6.2$\times 10^{-7}$ & 6.2$\times 10^{-7}$ \\ 
$^{20}$Ne & 6.1$\times 10^{-5}$ & 2.2$\times 10^{-3}$ & 6.8$\times 10^{-5}$ & 2.3$\times 10^{-3}$ \\ 
$^{21}$Ne & 1.9$\times 10^{-6}$ & 2.8$\times 10^{-6}$ & 4.3$\times 10^{-6}$ & 5.2$\times 10^{-6}$ \\ 
$^{22}$Ne & 1.8$\times 10^{-7}$ & 4.8$\times 10^{-5}$ & 4.6$\times 10^{-7}$ & 8.7$\times 10^{-5}$ \\ 
$^{23}$Ne & 3.2$\times 10^{-13}$ & 2.2$\times 10^{-8}$ & 8.8$\times 10^{-13}$ & 2.7$\times 10^{-8}$ \\ 
$^{21}$Na & 4.9$\times 10^{-9}$ & 4.9$\times 10^{-9}$ & 7.3$\times 10^{-9}$ & 7.3$\times 10^{-9}$ \\ 
$^{22}$Na & 8.9$\times 10^{-7}$ & 9.0$\times 10^{-7}$ & 2.2$\times 10^{-6}$ & 2.2$\times 10^{-6}$ \\ 
$^{23}$Na & 1.2$\times 10^{-7}$ & 1.9$\times 10^{-5}$ & 3.4$\times 10^{-7}$ & 2.0$\times 10^{-5}$ \\ 
$^{24}$Na & 3.9$\times 10^{-12}$ & 3.1$\times 10^{-7}$ & 9.3$\times 10^{-12}$ & 3.0$\times 10^{-7}$ \\ 
$^{23}$Mg & 1.3$\times 10^{-8}$ & 7.0$\times 10^{-8}$ & 5.4$\times 10^{-8}$ & 1.3$\times 10^{-7}$ \\ 
$^{24}$Mg & 7.6$\times 10^{-5}$ & 3.9$\times 10^{-3}$ & 8.6$\times 10^{-5}$ & 4.3$\times 10^{-3}$ \\ 
$^{25}$Mg & 5.9$\times 10^{-6}$ & 3.1$\times 10^{-5}$ & 1.0$\times 10^{-5}$ & 3.7$\times 10^{-5}$ \\ 
$^{26}$Mg & 1.2$\times 10^{-7}$ & 2.8$\times 10^{-5}$ & 2.6$\times 10^{-7}$ & 2.9$\times 10^{-5}$ \\ 
$^{27}$Mg & 3.4$\times 10^{-12}$ & 1.2$\times 10^{-7}$ & 7.2$\times 10^{-12}$ & 1.0$\times 10^{-7}$ \\ 
$^{25}$Al & 1.5$\times 10^{-7}$ & 1.5$\times 10^{-7}$ & 3.3$\times 10^{-7}$ & 3.3$\times 10^{-7}$ \\ 
$^{26}$Al & 1.2$\times 10^{-6}$ & 2.7$\times 10^{-6}$ & 2.5$\times 10^{-6}$ & 4.2$\times 10^{-6}$ \\ 
$^{27}$Al & 2.3$\times 10^{-6}$ & 3.1$\times 10^{-4}$ & 3.2$\times 10^{-6}$ & 3.4$\times 10^{-4}$ \\ 
$^{28}$Al & 3.5$\times 10^{-9}$ & 1.7$\times 10^{-7}$ & 5.2$\times 10^{-9}$ & 1.8$\times 10^{-7}$ \\ 
$^{27}$Si & 3.6$\times 10^{-9}$ & 8.0$\times 10^{-9}$ & 1.4$\times 10^{-8}$ & 2.4$\times 10^{-8}$ \\ 
$^{28}$Si & 7.0$\times 10^{-4}$ & 0.184 & 9.1$\times 10^{-4}$ & 0.180 \\ 
$^{29}$Si & 2.1$\times 10^{-5}$ & 3.0$\times 10^{-4}$ & 2.7$\times 10^{-5}$ & 3.2$\times 10^{-4}$ \\ 
$^{30}$Si & 3.6$\times 10^{-6}$ & 5.7$\times 10^{-4}$ & 5.2$\times 10^{-6}$ & 6.1$\times 10^{-4}$ \\ 
$^{31}$Si & 7.3$\times 10^{-11}$ & 2.4$\times 10^{-8}$ & 1.2$\times 10^{-10}$ & 2.3$\times 10^{-8}$ \\ 
$^{32}$Si & 1.8$\times 10^{-14}$ & 2.4$\times 10^{-9}$ & 2.7$\times 10^{-14}$ & 2.1$\times 10^{-9}$ \\ 
$^{29}$P & 9.1$\times 10^{-8}$ & 9.1$\times 10^{-8}$ & 2.4$\times 10^{-7}$ & 2.4$\times 10^{-7}$ \\ 
$^{30}$P & 2.5$\times 10^{-6}$ & 4.1$\times 10^{-6}$ & 5.6$\times 10^{-6}$ & 7.3$\times 10^{-6}$ \\ 
$^{31}$P & 2.8$\times 10^{-5}$ & 2.0$\times 10^{-4}$ & 2.6$\times 10^{-5}$ & 2.2$\times 10^{-4}$ \\ 
$^{32}$P & 8.6$\times 10^{-11}$ & 1.7$\times 10^{-7}$ & 1.9$\times 10^{-10}$ & 1.8$\times 10^{-7}$ \\ 
$^{33}$P & 1.1$\times 10^{-11}$ & 1.1$\times 10^{-7}$ & 5.3$\times 10^{-11}$ & 1.2$\times 10^{-7}$ \\ 
$^{31}$S & 4.0$\times 10^{-9}$ & 4.4$\times 10^{-9}$ & 1.1$\times 10^{-8}$ & 1.2$\times 10^{-8}$ \\ 
$^{32}$S & 2.9$\times 10^{-3}$ & 0.106 & 2.4$\times 10^{-3}$ & 0.101 \\ 
$^{33}$S & 4.7$\times 10^{-6}$ & 1.4$\times 10^{-4}$ & 8.8$\times 10^{-6}$ & 1.6$\times 10^{-4}$ \\ 
$^{34}$S & 2.6$\times 10^{-6}$ & 7.5$\times 10^{-4}$ & 4.3$\times 10^{-6}$ & 7.7$\times 10^{-4}$ \\ 
$^{35}$S & 1.4$\times 10^{-10}$ & 1.0$\times 10^{-7}$ & 4.7$\times 10^{-10}$ & 1.1$\times 10^{-7}$ \\ 
$^{36}$S & 1.4$\times 10^{-10}$ & 8.0$\times 10^{-8}$ & 2.6$\times 10^{-10}$ & 8.1$\times 10^{-8}$ \\ 
$^{35}$Cl & 1.9$\times 10^{-5}$ & 7.1$\times 10^{-5}$ & 2.3$\times 10^{-5}$ & 7.6$\times 10^{-5}$ \\ 
$^{36}$Cl & 1.3$\times 10^{-9}$ & 3.2$\times 10^{-7}$ & 3.1$\times 10^{-9}$ & 3.4$\times 10^{-7}$ \\ 
$^{37}$Cl & 5.6$\times 10^{-9}$ & 3.1$\times 10^{-7}$ & 1.1$\times 10^{-8}$ & 3.3$\times 10^{-7}$ \\ 
$^{38}$Cl & 4.6$\times 10^{-12}$ & 2.8$\times 10^{-9}$ & 7.0$\times 10^{-12}$ & 2.6$\times 10^{-9}$ \\ 
$^{36}$Ar & 1.8$\times 10^{-3}$ & 0.022 & 5.7$\times 10^{-4}$ & 0.020 \\ 
$^{37}$Ar & 4.4$\times 10^{-6}$ & 1.6$\times 10^{-5}$ & 2.7$\times 10^{-6}$ & 1.4$\times 10^{-5}$ \\ 
$^{38}$Ar & 5.9$\times 10^{-7}$ & 4.0$\times 10^{-4}$ & 1.0$\times 10^{-6}$ & 3.9$\times 10^{-4}$ \\ 
$^{39}$Ar & 1.0$\times 10^{-10}$ & 2.4$\times 10^{-8}$ & 1.6$\times 10^{-10}$ & 2.3$\times 10^{-8}$ \\ 
$^{40}$Ar & 5.6$\times 10^{-11}$ & 1.5$\times 10^{-8}$ & 1.1$\times 10^{-10}$ & 1.5$\times 10^{-8}$ \\ 
$^{41}$Ar & 1.6$\times 10^{-13}$ & 3.1$\times 10^{-9}$ & 2.4$\times 10^{-13}$ & 3.1$\times 10^{-9}$ \\ 
$^{39}$K & 4.6$\times 10^{-5}$ & 8.7$\times 10^{-5}$ & 1.8$\times 10^{-5}$ & 5.9$\times 10^{-5}$ \\ 
$^{40}$K & 6.3$\times 10^{-10}$ & 2.3$\times 10^{-8}$ & 7.6$\times 10^{-10}$ & 2.4$\times 10^{-8}$ \\ 
$^{41}$K & 5.4$\times 10^{-10}$ & 8.7$\times 10^{-9}$ & 1.1$\times 10^{-9}$ & 1.0$\times 10^{-8}$ \\ 
$^{42}$K & 1.6$\times 10^{-11}$ & 2.7$\times 10^{-9}$ & 2.3$\times 10^{-11}$ & 2.8$\times 10^{-9}$ \\ 
$^{43}$K & 5.7$\times 10^{-13}$ & 3.5$\times 10^{-9}$ & 6.8$\times 10^{-13}$ & 3.3$\times 10^{-9}$ \\ 
$^{44}$K & 4.8$\times 10^{-15}$ & 4.0$\times 10^{-9}$ & 4.7$\times 10^{-15}$ & 4.0$\times 10^{-9}$ \\ 
$^{40}$Ca & 5.0$\times 10^{-4}$ & 0.020 & 2.3$\times 10^{-4}$ & 0.018 \\ 
$^{41}$Ca & 4.5$\times 10^{-7}$ & 3.3$\times 10^{-6}$ & 2.8$\times 10^{-7}$ & 3.1$\times 10^{-6}$ \\ 
$^{42}$Ca & 1.8$\times 10^{-7}$ & 1.3$\times 10^{-5}$ & 2.7$\times 10^{-7}$ & 1.3$\times 10^{-5}$ \\ 
$^{43}$Ca & 1.8$\times 10^{-9}$ & 3.5$\times 10^{-8}$ & 3.6$\times 10^{-9}$ & 3.9$\times 10^{-8}$ \\ 
$^{44}$Ca & 6.1$\times 10^{-9}$ & 4.7$\times 10^{-8}$ & 1.2$\times 10^{-8}$ & 5.9$\times 10^{-8}$ \\ 
$^{45}$Ca & 5.7$\times 10^{-11}$ & 5.5$\times 10^{-9}$ & 8.7$\times 10^{-11}$ & 5.4$\times 10^{-9}$ \\ 
$^{46}$Ca & 1.3$\times 10^{-11}$ & 6.8$\times 10^{-9}$ & 2.5$\times 10^{-11}$ & 6.7$\times 10^{-9}$ \\ 
$^{48}$Ca & 4.5$\times 10^{-10}$ & 1.5$\times 10^{-9}$ & 8.8$\times 10^{-10}$ & 2.4$\times 10^{-9}$ \\ 
$^{43}$Sc & 3.4$\times 10^{-7}$ & 6.0$\times 10^{-7}$ & 4.5$\times 10^{-7}$ & 7.6$\times 10^{-7}$ \\ 
$^{44}$Sc & 1.1$\times 10^{-9}$ & 4.7$\times 10^{-9}$ & 3.6$\times 10^{-9}$ & 7.3$\times 10^{-9}$ \\ 
$^{45}$Sc & 3.3$\times 10^{-9}$ & 2.7$\times 10^{-8}$ & 7.6$\times 10^{-9}$ & 3.3$\times 10^{-8}$ \\ 
$^{46}$Sc & 2.2$\times 10^{-11}$ & 5.1$\times 10^{-9}$ & 3.8$\times 10^{-11}$ & 5.4$\times 10^{-9}$ \\ 
$^{47}$Sc & 8.2$\times 10^{-12}$ & 4.8$\times 10^{-9}$ & 1.4$\times 10^{-11}$ & 4.9$\times 10^{-9}$ \\ 
$^{48}$Sc & 1.8$\times 10^{-10}$ & 2.8$\times 10^{-9}$ & 3.6$\times 10^{-10}$ & 2.9$\times 10^{-9}$ \\ 
$^{44}$Ti & 8.3$\times 10^{-6}$ & 2.9$\times 10^{-5}$ & 1.5$\times 10^{-5}$ & 3.6$\times 10^{-5}$ \\ 
$^{45}$Ti & 5.9$\times 10^{-8}$ & 2.2$\times 10^{-7}$ & 1.1$\times 10^{-7}$ & 2.7$\times 10^{-7}$ \\ 
$^{46}$Ti & 8.1$\times 10^{-9}$ & 5.0$\times 10^{-6}$ & 4.2$\times 10^{-8}$ & 4.8$\times 10^{-6}$ \\ 
$^{47}$Ti & 3.1$\times 10^{-9}$ & 7.2$\times 10^{-8}$ & 1.1$\times 10^{-8}$ & 8.0$\times 10^{-8}$ \\ 
$^{48}$Ti & 1.4$\times 10^{-8}$ & 1.5$\times 10^{-7}$ & 2.8$\times 10^{-8}$ & 1.7$\times 10^{-7}$ \\ 
$^{49}$Ti & 1.6$\times 10^{-9}$ & 1.7$\times 10^{-8}$ & 2.8$\times 10^{-9}$ & 1.9$\times 10^{-8}$ \\ 
$^{50}$Ti & 1.1$\times 10^{-9}$ & 2.1$\times 10^{-8}$ & 2.1$\times 10^{-9}$ & 2.2$\times 10^{-8}$ \\ 
$^{47}$V & 7.7$\times 10^{-8}$ & 3.1$\times 10^{-7}$ & 3.6$\times 10^{-7}$ & 5.9$\times 10^{-7}$ \\ 
$^{48}$V & 2.8$\times 10^{-9}$ & 9.3$\times 10^{-8}$ & 9.0$\times 10^{-9}$ & 7.7$\times 10^{-8}$ \\ 
$^{49}$V & 6.7$\times 10^{-9}$ & 2.8$\times 10^{-7}$ & 1.2$\times 10^{-8}$ & 2.5$\times 10^{-7}$ \\ 
$^{50}$V & 5.3$\times 10^{-10}$ & 1.6$\times 10^{-8}$ & 8.4$\times 10^{-10}$ & 1.7$\times 10^{-8}$ \\ 
$^{51}$V & 2.5$\times 10^{-9}$ & 5.0$\times 10^{-8}$ & 4.7$\times 10^{-9}$ & 5.5$\times 10^{-8}$ \\ 
$^{52}$V & 9.9$\times 10^{-11}$ & 6.3$\times 10^{-9}$ & 1.5$\times 10^{-10}$ & 6.4$\times 10^{-9}$ \\ 
$^{48}$Cr & 1.4$\times 10^{-6}$ & 4.1$\times 10^{-4}$ & 1.5$\times 10^{-6}$ & 3.8$\times 10^{-4}$ \\ 
$^{49}$Cr & 4.6$\times 10^{-8}$ & 2.3$\times 10^{-5}$ & 6.7$\times 10^{-8}$ & 2.1$\times 10^{-5}$ \\ 
$^{50}$Cr & 1.4$\times 10^{-8}$ & 1.4$\times 10^{-4}$ & 2.2$\times 10^{-8}$ & 1.4$\times 10^{-4}$ \\ 
$^{51}$Cr & 1.9$\times 10^{-9}$ & 1.1$\times 10^{-6}$ & 2.2$\times 10^{-9}$ & 10.0$\times 10^{-7}$ \\ 
$^{52}$Cr & 1.2$\times 10^{-7}$ & 3.8$\times 10^{-6}$ & 2.2$\times 10^{-7}$ & 3.9$\times 10^{-6}$ \\ 
$^{53}$Cr & 1.4$\times 10^{-8}$ & 3.5$\times 10^{-8}$ & 2.6$\times 10^{-8}$ & 5.3$\times 10^{-8}$ \\ 
$^{54}$Cr & 4.1$\times 10^{-9}$ & 2.9$\times 10^{-8}$ & 7.2$\times 10^{-9}$ & 3.4$\times 10^{-8}$ \\ 
$^{55}$Cr & 4.1$\times 10^{-11}$ & 1.2$\times 10^{-8}$ & 5.8$\times 10^{-11}$ & 1.2$\times 10^{-8}$ \\ 
$^{56}$Cr & 4.0$\times 10^{-13}$ & 1.7$\times 10^{-8}$ & 4.5$\times 10^{-13}$ & 1.7$\times 10^{-8}$ \\ 
$^{51}$Mn & 2.5$\times 10^{-8}$ & 5.6$\times 10^{-5}$ & 2.3$\times 10^{-8}$ & 5.3$\times 10^{-5}$ \\ 
$^{52}$Mn & 2.4$\times 10^{-9}$ & 6.5$\times 10^{-6}$ & 1.6$\times 10^{-9}$ & 5.1$\times 10^{-6}$ \\ 
$^{53}$Mn & 4.8$\times 10^{-8}$ & 2.9$\times 10^{-5}$ & 4.4$\times 10^{-8}$ & 2.3$\times 10^{-5}$ \\ 
$^{54}$Mn & 3.5$\times 10^{-9}$ & 3.8$\times 10^{-8}$ & 4.0$\times 10^{-9}$ & 4.0$\times 10^{-8}$ \\ 
$^{55}$Mn & 7.7$\times 10^{-8}$ & 1.4$\times 10^{-7}$ & 1.5$\times 10^{-7}$ & 2.4$\times 10^{-7}$ \\ 
$^{56}$Mn & 4.1$\times 10^{-9}$ & 2.4$\times 10^{-8}$ & 5.9$\times 10^{-9}$ & 2.8$\times 10^{-8}$ \\ 
$^{57}$Mn & 1.2$\times 10^{-10}$ & 1.9$\times 10^{-8}$ & 1.3$\times 10^{-10}$ & 1.9$\times 10^{-8}$ \\ 
$^{59}$Mn & 3.9$\times 10^{-16}$ & 6.2$\times 10^{-10}$ & 9.8$\times 10^{-16}$ & 1.1$\times 10^{-9}$ \\ 
$^{52}$Fe & 8.7$\times 10^{-7}$ & 8.6$\times 10^{-3}$ & 2.5$\times 10^{-7}$ & 7.9$\times 10^{-3}$ \\ 
$^{53}$Fe & 3.2$\times 10^{-8}$ & 6.1$\times 10^{-4}$ & 1.6$\times 10^{-8}$ & 5.6$\times 10^{-4}$ \\ 
$^{54}$Fe & 9.5$\times 10^{-7}$ & 0.015 & 1.3$\times 10^{-6}$ & 0.014 \\ 
$^{55}$Fe & 1.1$\times 10^{-7}$ & 1.8$\times 10^{-5}$ & 1.0$\times 10^{-7}$ & 1.8$\times 10^{-5}$ \\ 
$^{56}$Fe & 1.3$\times 10^{-5}$ & 5.2$\times 10^{-5}$ & 2.1$\times 10^{-5}$ & 6.2$\times 10^{-5}$ \\ 
$^{57}$Fe & 5.6$\times 10^{-7}$ & 1.2$\times 10^{-6}$ & 8.4$\times 10^{-7}$ & 1.6$\times 10^{-6}$ \\ 
$^{58}$Fe & 6.9$\times 10^{-8}$ & 8.3$\times 10^{-7}$ & 1.0$\times 10^{-7}$ & 9.1$\times 10^{-7}$ \\ 
$^{59}$Fe & 1.3$\times 10^{-9}$ & 7.0$\times 10^{-7}$ & 1.6$\times 10^{-9}$ & 6.5$\times 10^{-7}$ \\ 
$^{60}$Fe & 2.5$\times 10^{-11}$ & 2.3$\times 10^{-6}$ & 2.8$\times 10^{-11}$ & 2.3$\times 10^{-6}$ \\ 
$^{61}$Fe & 8.5$\times 10^{-14}$ & 3.3$\times 10^{-7}$ & 2.2$\times 10^{-13}$ & 3.3$\times 10^{-7}$ \\ 
$^{62}$Fe & 3.3$\times 10^{-16}$ & 6.0$\times 10^{-7}$ & 8.3$\times 10^{-15}$ & 6.3$\times 10^{-7}$ \\ 
$^{55}$Co & 5.1$\times 10^{-7}$ & 3.2$\times 10^{-3}$ & 1.4$\times 10^{-7}$ & 2.9$\times 10^{-3}$ \\ 
$^{56}$Co & 5.5$\times 10^{-8}$ & 2.8$\times 10^{-5}$ & 1.8$\times 10^{-8}$ & 2.5$\times 10^{-5}$ \\ 
$^{57}$Co & 4.1$\times 10^{-6}$ & 8.0$\times 10^{-6}$ & 2.2$\times 10^{-6}$ & 5.9$\times 10^{-6}$ \\ 
$^{58}$Co & 1.4$\times 10^{-7}$ & 1.7$\times 10^{-7}$ & 9.7$\times 10^{-8}$ & 1.3$\times 10^{-7}$ \\ 
$^{59}$Co & 7.3$\times 10^{-8}$ & 1.0$\times 10^{-6}$ & 9.2$\times 10^{-8}$ & 1.2$\times 10^{-6}$ \\ 
$^{60}$Co & 1.3$\times 10^{-9}$ & 6.3$\times 10^{-7}$ & 1.8$\times 10^{-9}$ & 6.8$\times 10^{-7}$ \\ 
$^{61}$Co & 1.1$\times 10^{-10}$ & 1.2$\times 10^{-6}$ & 1.1$\times 10^{-10}$ & 1.3$\times 10^{-6}$ \\ 
$^{62}$Co & 1.6$\times 10^{-12}$ & 3.6$\times 10^{-7}$ & 1.5$\times 10^{-12}$ & 3.6$\times 10^{-7}$ \\ 
$^{63}$Co & 3.0$\times 10^{-14}$ & 3.9$\times 10^{-7}$ & 7.2$\times 10^{-14}$ & 4.4$\times 10^{-7}$ \\ 
$^{56}$Ni & 6.8$\times 10^{-7}$ & 0.530 & 4.5$\times 10^{-7}$ & 0.534 \\ 
$^{57}$Ni & 1.1$\times 10^{-7}$ & 9.3$\times 10^{-3}$ & 5.9$\times 10^{-8}$ & 9.7$\times 10^{-3}$ \\ 
$^{58}$Ni & 6.3$\times 10^{-6}$ & 9.5$\times 10^{-3}$ & 2.2$\times 10^{-6}$ & 0.010 \\ 
$^{59}$Ni & 6.7$\times 10^{-7}$ & 7.7$\times 10^{-5}$ & 1.5$\times 10^{-7}$ & 7.2$\times 10^{-5}$ \\ 
$^{60}$Ni & 3.2$\times 10^{-7}$ & 5.5$\times 10^{-5}$ & 3.8$\times 10^{-7}$ & 5.6$\times 10^{-5}$ \\ 
$^{61}$Ni & 2.6$\times 10^{-8}$ & 2.2$\times 10^{-6}$ & 3.2$\times 10^{-8}$ & 2.3$\times 10^{-6}$ \\ 
$^{62}$Ni & 3.3$\times 10^{-8}$ & 3.5$\times 10^{-5}$ & 5.1$\times 10^{-8}$ & 3.8$\times 10^{-5}$ \\ 
$^{63}$Ni & 7.2$\times 10^{-10}$ & 1.4$\times 10^{-6}$ & 8.9$\times 10^{-10}$ & 1.4$\times 10^{-6}$ \\ 
$^{64}$Ni & 7.3$\times 10^{-9}$ & 1.8$\times 10^{-6}$ & 1.2$\times 10^{-8}$ & 1.9$\times 10^{-6}$ \\ 
$^{65}$Ni & 1.3$\times 10^{-10}$ & 1.9$\times 10^{-7}$ & 1.6$\times 10^{-10}$ & 1.9$\times 10^{-7}$ \\ 
$^{66}$Ni & 2.6$\times 10^{-12}$ & 1.6$\times 10^{-7}$ & 2.4$\times 10^{-12}$ & 1.6$\times 10^{-7}$ \\ 
$^{67}$Ni & 4.0$\times 10^{-12}$ & 6.8$\times 10^{-9}$ & 8.1$\times 10^{-11}$ & 7.0$\times 10^{-9}$ \\ 
$^{68}$Ni & 1.5$\times 10^{-12}$ & 7.1$\times 10^{-8}$ & 4.4$\times 10^{-11}$ & 7.1$\times 10^{-8}$ \\ 
$^{59}$Cu & 1.4$\times 10^{-6}$ & 2.6$\times 10^{-4}$ & 2.3$\times 10^{-7}$ & 3.0$\times 10^{-4}$ \\ 
$^{60}$Cu & 1.3$\times 10^{-7}$ & 9.9$\times 10^{-4}$ & 3.8$\times 10^{-8}$ & 9.2$\times 10^{-4}$ \\ 
$^{61}$Cu & 1.0$\times 10^{-7}$ & 5.7$\times 10^{-5}$ & 3.6$\times 10^{-8}$ & 5.5$\times 10^{-5}$ \\ 
$^{62}$Cu & 9.3$\times 10^{-9}$ & 9.3$\times 10^{-7}$ & 3.6$\times 10^{-9}$ & 8.6$\times 10^{-7}$ \\ 
$^{63}$Cu & 1.7$\times 10^{-8}$ & 2.6$\times 10^{-6}$ & 1.4$\times 10^{-8}$ & 2.8$\times 10^{-6}$ \\ 
$^{64}$Cu & 1.0$\times 10^{-9}$ & 8.0$\times 10^{-7}$ & 1.2$\times 10^{-9}$ & 8.4$\times 10^{-7}$ \\ 
$^{65}$Cu & 5.2$\times 10^{-9}$ & 3.7$\times 10^{-6}$ & 5.8$\times 10^{-9}$ & 3.8$\times 10^{-6}$ \\ 
$^{66}$Cu & 2.1$\times 10^{-10}$ & 1.6$\times 10^{-7}$ & 2.5$\times 10^{-10}$ & 1.6$\times 10^{-7}$ \\ 
$^{60}$Zn & 2.3$\times 10^{-7}$ & 7.4$\times 10^{-3}$ & 1.1$\times 10^{-7}$ & 8.4$\times 10^{-3}$ \\ 
$^{61}$Zn & 6.7$\times 10^{-8}$ & 2.2$\times 10^{-4}$ & 4.7$\times 10^{-8}$ & 2.5$\times 10^{-4}$ \\ 
$^{62}$Zn & 9.0$\times 10^{-8}$ & 1.6$\times 10^{-3}$ & 4.3$\times 10^{-8}$ & 1.8$\times 10^{-3}$ \\ 
$^{63}$Zn & 1.1$\times 10^{-8}$ & 6.8$\times 10^{-7}$ & 4.3$\times 10^{-9}$ & 7.5$\times 10^{-7}$ \\ 
$^{64}$Zn & 4.2$\times 10^{-8}$ & 5.7$\times 10^{-6}$ & 2.9$\times 10^{-8}$ & 6.4$\times 10^{-6}$ \\ 
$^{65}$Zn & 3.5$\times 10^{-9}$ & 1.2$\times 10^{-6}$ & 2.3$\times 10^{-9}$ & 1.3$\times 10^{-6}$ \\ 
$^{66}$Zn & 2.0$\times 10^{-8}$ & 3.1$\times 10^{-5}$ & 1.6$\times 10^{-8}$ & 3.3$\times 10^{-5}$
\label{table:fullyields_b}
\end{longtable}

\centering
\begin{longtable}{c|cc|cc|cc}
%\centering
\caption{More Yields C}\\
\multicolumn{1}{c|}{} & \multicolumn{2}{c|}{d3e5\_m085} & \multicolumn{2}{c|}{d3e5\_m100} & \multicolumn{2}{c}{d3e5\_m110} \\
 &  shell &  total &  shell &  total &  shell & total \\
 &($M_\odot$) & ($M_\odot$) & ($M_\odot$) & ($M_\odot$) & ($M_\odot$) & ($M_\odot$)  \\ \hline
All & 0.049 & 0.85 & 0.021 & 1.00 & 0.011 & 1.10 \\ \hline
\endfirsthead
\multicolumn{1}{c|}{} & \multicolumn{2}{c|}{d3e5\_m085} & \multicolumn{2}{c|}{d3e5\_m100} & \multicolumn{2}{c}{d3e5\_m110} \\
 &  shell &  total &  shell &  total &  shell & total \\ \hline
\endhead
$^{4}$He & 0.030 & 0.030 & 0.014 & 0.019 & 7.3$\times 10^{-3}$ & 0.017 \\ 
$^{12}$C & 1.3$\times 10^{-4}$ & 0.011 & 5.9$\times 10^{-5}$ & 3.2$\times 10^{-3}$ & 3.2$\times 10^{-5}$ & 1.4$\times 10^{-3}$ \\ 
$^{13}$C & 4.8$\times 10^{-11}$ & 8.7$\times 10^{-8}$ & 2.6$\times 10^{-11}$ & 3.1$\times 10^{-8}$ & 1.9$\times 10^{-11}$ & 1.7$\times 10^{-8}$ \\ 
$^{13}$N & 3.9$\times 10^{-10}$ & 4.0$\times 10^{-10}$ & 2.1$\times 10^{-10}$ & 2.3$\times 10^{-10}$ & 1.6$\times 10^{-10}$ & 1.8$\times 10^{-10}$ \\ 
$^{14}$N & 3.1$\times 10^{-7}$ & 8.7$\times 10^{-6}$ & 2.0$\times 10^{-7}$ & 2.2$\times 10^{-6}$ & 9.9$\times 10^{-8}$ & 9.5$\times 10^{-7}$ \\ 
$^{15}$N & 7.4$\times 10^{-8}$ & 9.0$\times 10^{-8}$ & 5.2$\times 10^{-8}$ & 5.6$\times 10^{-8}$ & 3.5$\times 10^{-8}$ & 3.6$\times 10^{-8}$ \\ 
$^{15}$O & 9.8$\times 10^{-8}$ & 1.0$\times 10^{-7}$ & 6.9$\times 10^{-8}$ & 6.9$\times 10^{-8}$ & 4.5$\times 10^{-8}$ & 4.6$\times 10^{-8}$ \\ 
$^{16}$O & 2.5$\times 10^{-5}$ & 0.142 & 1.4$\times 10^{-5}$ & 0.074 & 1.0$\times 10^{-5}$ & 0.039 \\ 
$^{17}$O & 1.7$\times 10^{-10}$ & 5.0$\times 10^{-6}$ & 8.3$\times 10^{-11}$ & 1.1$\times 10^{-6}$ & 4.2$\times 10^{-11}$ & 4.5$\times 10^{-7}$ \\ 
$^{18}$O & 1.8$\times 10^{-9}$ & 4.5$\times 10^{-8}$ & 1.4$\times 10^{-9}$ & 8.4$\times 10^{-9}$ & 7.6$\times 10^{-10}$ & 2.5$\times 10^{-9}$ \\ 
$^{17}$F & 2.8$\times 10^{-11}$ & 2.8$\times 10^{-11}$ & 4.6$\times 10^{-12}$ & 4.6$\times 10^{-12}$ & 1.7$\times 10^{-12}$ & 1.7$\times 10^{-12}$ \\ 
$^{18}$F & 1.4$\times 10^{-7}$ & 1.6$\times 10^{-7}$ & 1.1$\times 10^{-7}$ & 1.1$\times 10^{-7}$ & 5.9$\times 10^{-8}$ & 6.1$\times 10^{-8}$ \\ 
$^{19}$F & 1.3$\times 10^{-7}$ & 1.3$\times 10^{-7}$ & 8.2$\times 10^{-8}$ & 8.3$\times 10^{-8}$ & 6.6$\times 10^{-8}$ & 6.6$\times 10^{-8}$ \\ 
$^{19}$Ne & 2.5$\times 10^{-9}$ & 2.5$\times 10^{-9}$ & 1.5$\times 10^{-9}$ & 1.5$\times 10^{-9}$ & 1.2$\times 10^{-9}$ & 1.2$\times 10^{-9}$ \\ 
$^{20}$Ne & 4.5$\times 10^{-5}$ & 6.3$\times 10^{-3}$ & 2.3$\times 10^{-5}$ & 2.2$\times 10^{-3}$ & 1.6$\times 10^{-5}$ & 9.4$\times 10^{-4}$ \\ 
$^{21}$Ne & 3.0$\times 10^{-7}$ & 3.9$\times 10^{-6}$ & 2.1$\times 10^{-7}$ & 1.4$\times 10^{-6}$ & 1.4$\times 10^{-7}$ & 6.8$\times 10^{-7}$ \\ 
$^{22}$Ne & 3.7$\times 10^{-8}$ & 2.1$\times 10^{-4}$ & 2.2$\times 10^{-8}$ & 4.1$\times 10^{-5}$ & 1.8$\times 10^{-8}$ & 1.7$\times 10^{-5}$ \\ 
$^{23}$Ne & 3.3$\times 10^{-14}$ & 2.7$\times 10^{-8}$ & 1.9$\times 10^{-14}$ & 7.1$\times 10^{-9}$ & 1.4$\times 10^{-14}$ & 3.3$\times 10^{-9}$ \\ 
$^{21}$Na & 8.0$\times 10^{-10}$ & 8.1$\times 10^{-10}$ & 3.1$\times 10^{-10}$ & 3.1$\times 10^{-10}$ & 1.9$\times 10^{-10}$ & 1.9$\times 10^{-10}$ \\ 
$^{22}$Na & 2.0$\times 10^{-7}$ & 2.3$\times 10^{-7}$ & 1.2$\times 10^{-7}$ & 1.3$\times 10^{-7}$ & 1.1$\times 10^{-7}$ & 1.1$\times 10^{-7}$ \\ 
$^{23}$Na & 3.1$\times 10^{-8}$ & 7.0$\times 10^{-5}$ & 1.8$\times 10^{-8}$ & 2.2$\times 10^{-5}$ & 1.7$\times 10^{-8}$ & 9.6$\times 10^{-6}$ \\ 
$^{24}$Na & 1.3$\times 10^{-12}$ & 1.2$\times 10^{-6}$ & 7.7$\times 10^{-13}$ & 3.9$\times 10^{-7}$ & 5.7$\times 10^{-13}$ & 1.9$\times 10^{-7}$ \\ 
$^{23}$Mg & 5.5$\times 10^{-11}$ & 3.2$\times 10^{-9}$ & 3.2$\times 10^{-11}$ & 1.2$\times 10^{-9}$ & 3.0$\times 10^{-11}$ & 5.3$\times 10^{-10}$ \\ 
$^{24}$Mg & 6.9$\times 10^{-5}$ & 9.2$\times 10^{-3}$ & 3.3$\times 10^{-5}$ & 3.7$\times 10^{-3}$ & 2.1$\times 10^{-5}$ & 1.8$\times 10^{-3}$ \\ 
$^{25}$Mg & 3.8$\times 10^{-6}$ & 1.0$\times 10^{-4}$ & 2.0$\times 10^{-6}$ & 3.4$\times 10^{-5}$ & 1.4$\times 10^{-6}$ & 1.5$\times 10^{-5}$ \\ 
$^{26}$Mg & 4.1$\times 10^{-8}$ & 9.9$\times 10^{-5}$ & 2.3$\times 10^{-8}$ & 3.7$\times 10^{-5}$ & 1.7$\times 10^{-8}$ & 1.6$\times 10^{-5}$ \\ 
$^{27}$Mg & 1.7$\times 10^{-12}$ & 4.2$\times 10^{-7}$ & 8.2$\times 10^{-13}$ & 1.6$\times 10^{-7}$ & 6.2$\times 10^{-13}$ & 7.5$\times 10^{-8}$ \\ 
$^{25}$Al & 2.0$\times 10^{-10}$ & 2.0$\times 10^{-10}$ & 9.7$\times 10^{-11}$ & 9.7$\times 10^{-11}$ & 6.4$\times 10^{-11}$ & 6.4$\times 10^{-11}$ \\ 
$^{26}$Al & 6.8$\times 10^{-7}$ & 5.3$\times 10^{-6}$ & 3.6$\times 10^{-7}$ & 1.9$\times 10^{-6}$ & 2.7$\times 10^{-7}$ & 9.0$\times 10^{-7}$ \\ 
$^{27}$Al & 2.4$\times 10^{-6}$ & 7.6$\times 10^{-4}$ & 1.2$\times 10^{-6}$ & 3.0$\times 10^{-4}$ & 7.4$\times 10^{-7}$ & 1.4$\times 10^{-4}$ \\ 
$^{28}$Al & 1.6$\times 10^{-9}$ & 4.3$\times 10^{-7}$ & 8.3$\times 10^{-10}$ & 1.7$\times 10^{-7}$ & 6.5$\times 10^{-10}$ & 7.7$\times 10^{-8}$ \\ 
$^{27}$Si & 5.1$\times 10^{-14}$ & 2.3$\times 10^{-13}$ & 2.7$\times 10^{-14}$ & 1.0$\times 10^{-13}$ & 1.6$\times 10^{-14}$ & 5.2$\times 10^{-14}$ \\ 
$^{28}$Si & 7.5$\times 10^{-4}$ & 0.268 & 3.6$\times 10^{-4}$ & 0.185 & 2.1$\times 10^{-4}$ & 0.114 \\ 
$^{29}$Si & 2.3$\times 10^{-5}$ & 6.2$\times 10^{-4}$ & 1.1$\times 10^{-5}$ & 3.1$\times 10^{-4}$ & 6.8$\times 10^{-6}$ & 1.6$\times 10^{-4}$ \\ 
$^{30}$Si & 4.8$\times 10^{-6}$ & 1.2$\times 10^{-3}$ & 2.5$\times 10^{-6}$ & 5.9$\times 10^{-4}$ & 1.4$\times 10^{-6}$ & 3.0$\times 10^{-4}$ \\ 
$^{31}$Si & 4.3$\times 10^{-11}$ & 8.0$\times 10^{-8}$ & 2.1$\times 10^{-11}$ & 3.4$\times 10^{-8}$ & 1.7$\times 10^{-11}$ & 1.7$\times 10^{-8}$ \\ 
$^{32}$Si & 1.5$\times 10^{-14}$ & 9.1$\times 10^{-9}$ & 6.7$\times 10^{-15}$ & 4.1$\times 10^{-9}$ & 4.7$\times 10^{-15}$ & 2.1$\times 10^{-9}$ \\ 
$^{29}$P & 1.9$\times 10^{-12}$ & 1.9$\times 10^{-12}$ & 8.3$\times 10^{-13}$ & 8.3$\times 10^{-13}$ & 4.6$\times 10^{-13}$ & 4.6$\times 10^{-13}$ \\ 
$^{30}$P & 1.4$\times 10^{-6}$ & 4.3$\times 10^{-6}$ & 7.5$\times 10^{-7}$ & 1.9$\times 10^{-6}$ & 4.9$\times 10^{-7}$ & 1.1$\times 10^{-6}$ \\ 
$^{31}$P & 3.4$\times 10^{-5}$ & 4.0$\times 10^{-4}$ & 1.8$\times 10^{-5}$ & 2.0$\times 10^{-4}$ & 1.1$\times 10^{-5}$ & 1.1$\times 10^{-4}$ \\ 
$^{32}$P & 5.6$\times 10^{-11}$ & 4.0$\times 10^{-7}$ & 2.7$\times 10^{-11}$ & 1.9$\times 10^{-7}$ & 1.8$\times 10^{-11}$ & 9.7$\times 10^{-8}$ \\ 
$^{33}$P & 7.6$\times 10^{-12}$ & 2.5$\times 10^{-7}$ & 3.6$\times 10^{-12}$ & 1.2$\times 10^{-7}$ & 2.4$\times 10^{-12}$ & 6.2$\times 10^{-8}$ \\ 
$^{31}$S & 1.1$\times 10^{-16}$ & 1.1$\times 10^{-16}$ & 5.3$\times 10^{-17}$ & 6.0$\times 10^{-17}$ & 2.8$\times 10^{-17}$ & 3.4$\times 10^{-17}$ \\ 
$^{32}$S & 2.6$\times 10^{-3}$ & 0.142 & 1.3$\times 10^{-3}$ & 0.104 & 7.9$\times 10^{-4}$ & 0.066 \\ 
$^{33}$S & 2.9$\times 10^{-6}$ & 2.7$\times 10^{-4}$ & 1.6$\times 10^{-6}$ & 1.5$\times 10^{-4}$ & 1.1$\times 10^{-6}$ & 8.1$\times 10^{-5}$ \\ 
$^{34}$S & 3.2$\times 10^{-6}$ & 1.2$\times 10^{-3}$ & 1.7$\times 10^{-6}$ & 8.2$\times 10^{-4}$ & 8.9$\times 10^{-7}$ & 4.6$\times 10^{-4}$ \\ 
$^{35}$S & 9.7$\times 10^{-11}$ & 2.6$\times 10^{-7}$ & 4.7$\times 10^{-11}$ & 1.2$\times 10^{-7}$ & 2.9$\times 10^{-11}$ & 6.2$\times 10^{-8}$ \\ 
$^{36}$S & 7.4$\times 10^{-11}$ & 2.6$\times 10^{-7}$ & 3.7$\times 10^{-11}$ & 1.2$\times 10^{-7}$ & 2.5$\times 10^{-11}$ & 5.6$\times 10^{-8}$ \\ 
$^{35}$Cl & 2.1$\times 10^{-5}$ & 1.2$\times 10^{-4}$ & 1.1$\times 10^{-5}$ & 6.6$\times 10^{-5}$ & 6.1$\times 10^{-6}$ & 3.8$\times 10^{-5}$ \\ 
$^{36}$Cl & 8.7$\times 10^{-10}$ & 6.4$\times 10^{-7}$ & 4.9$\times 10^{-10}$ & 3.4$\times 10^{-7}$ & 3.3$\times 10^{-10}$ & 1.8$\times 10^{-7}$ \\ 
$^{37}$Cl & 2.5$\times 10^{-9}$ & 7.3$\times 10^{-7}$ & 1.3$\times 10^{-9}$ & 3.4$\times 10^{-7}$ & 9.3$\times 10^{-10}$ & 1.8$\times 10^{-7}$ \\ 
$^{38}$Cl & 3.7$\times 10^{-12}$ & 1.1$\times 10^{-8}$ & 1.8$\times 10^{-12}$ & 4.3$\times 10^{-9}$ & 1.2$\times 10^{-12}$ & 2.0$\times 10^{-9}$ \\ 
$^{36}$Ar & 2.5$\times 10^{-3}$ & 0.028 & 1.3$\times 10^{-3}$ & 0.021 & 8.5$\times 10^{-4}$ & 0.014 \\ 
$^{37}$Ar & 3.7$\times 10^{-6}$ & 2.4$\times 10^{-5}$ & 2.1$\times 10^{-6}$ & 1.4$\times 10^{-5}$ & 1.4$\times 10^{-6}$ & 8.8$\times 10^{-6}$ \\ 
$^{38}$Ar & 7.3$\times 10^{-7}$ & 6.3$\times 10^{-4}$ & 4.3$\times 10^{-7}$ & 4.2$\times 10^{-4}$ & 2.2$\times 10^{-7}$ & 2.4$\times 10^{-4}$ \\ 
$^{39}$Ar & 1.0$\times 10^{-10}$ & 9.2$\times 10^{-8}$ & 4.6$\times 10^{-11}$ & 3.4$\times 10^{-8}$ & 2.9$\times 10^{-11}$ & 1.6$\times 10^{-8}$ \\ 
$^{40}$Ar & 3.1$\times 10^{-11}$ & 6.4$\times 10^{-8}$ & 1.5$\times 10^{-11}$ & 2.6$\times 10^{-8}$ & 1.1$\times 10^{-11}$ & 1.2$\times 10^{-8}$ \\ 
$^{41}$Ar & 1.6$\times 10^{-13}$ & 1.4$\times 10^{-8}$ & 7.1$\times 10^{-14}$ & 5.7$\times 10^{-9}$ & 4.5$\times 10^{-14}$ & 2.8$\times 10^{-9}$ \\ 
$^{39}$K & 9.8$\times 10^{-5}$ & 1.7$\times 10^{-4}$ & 5.5$\times 10^{-5}$ & 9.8$\times 10^{-5}$ & 3.3$\times 10^{-5}$ & 6.0$\times 10^{-5}$ \\ 
$^{40}$K & 5.1$\times 10^{-10}$ & 5.4$\times 10^{-8}$ & 3.1$\times 10^{-10}$ & 2.5$\times 10^{-8}$ & 1.9$\times 10^{-10}$ & 1.3$\times 10^{-8}$ \\ 
$^{41}$K & 3.5$\times 10^{-10}$ & 3.2$\times 10^{-8}$ & 1.7$\times 10^{-10}$ & 1.1$\times 10^{-8}$ & 1.1$\times 10^{-10}$ & 5.3$\times 10^{-9}$ \\ 
$^{42}$K & 1.5$\times 10^{-11}$ & 1.2$\times 10^{-8}$ & 6.9$\times 10^{-12}$ & 4.2$\times 10^{-9}$ & 4.2$\times 10^{-12}$ & 1.9$\times 10^{-9}$ \\ 
$^{43}$K & 7.8$\times 10^{-13}$ & 1.5$\times 10^{-8}$ & 3.2$\times 10^{-13}$ & 5.4$\times 10^{-9}$ & 1.7$\times 10^{-13}$ & 2.5$\times 10^{-9}$ \\ 
$^{44}$K & 8.9$\times 10^{-15}$ & 1.7$\times 10^{-8}$ & 3.3$\times 10^{-15}$ & 6.9$\times 10^{-9}$ & 1.5$\times 10^{-15}$ & 3.2$\times 10^{-9}$ \\ 
$^{40}$Ca & 0.011 & 0.033 & 4.4$\times 10^{-3}$ & 0.023 & 1.9$\times 10^{-3}$ & 0.015 \\ 
$^{41}$Ca & 2.9$\times 10^{-5}$ & 3.4$\times 10^{-5}$ & 7.1$\times 10^{-6}$ & 1.0$\times 10^{-5}$ & 2.0$\times 10^{-6}$ & 3.8$\times 10^{-6}$ \\ 
$^{42}$Ca & 6.9$\times 10^{-7}$ & 2.2$\times 10^{-5}$ & 5.1$\times 10^{-7}$ & 1.5$\times 10^{-5}$ & 3.3$\times 10^{-7}$ & 8.7$\times 10^{-6}$ \\ 
$^{43}$Ca & 9.9$\times 10^{-9}$ & 8.0$\times 10^{-8}$ & 8.1$\times 10^{-9}$ & 4.6$\times 10^{-8}$ & 4.6$\times 10^{-9}$ & 2.6$\times 10^{-8}$ \\ 
$^{44}$Ca & 4.2$\times 10^{-9}$ & 1.3$\times 10^{-7}$ & 2.1$\times 10^{-9}$ & 5.1$\times 10^{-8}$ & 1.3$\times 10^{-9}$ & 2.5$\times 10^{-8}$ \\ 
$^{45}$Ca & 5.8$\times 10^{-11}$ & 2.2$\times 10^{-8}$ & 2.6$\times 10^{-11}$ & 8.8$\times 10^{-9}$ & 1.5$\times 10^{-11}$ & 3.9$\times 10^{-9}$ \\ 
$^{46}$Ca & 9.6$\times 10^{-12}$ & 2.8$\times 10^{-8}$ & 4.6$\times 10^{-12}$ & 1.2$\times 10^{-8}$ & 2.9$\times 10^{-12}$ & 5.1$\times 10^{-9}$ \\ 
$^{48}$Ca & 2.6$\times 10^{-10}$ & 4.9$\times 10^{-9}$ & 1.3$\times 10^{-10}$ & 1.6$\times 10^{-9}$ & 8.6$\times 10^{-11}$ & 7.5$\times 10^{-10}$ \\ 
$^{43}$Sc & 1.5$\times 10^{-6}$ & 1.6$\times 10^{-6}$ & 1.1$\times 10^{-6}$ & 1.5$\times 10^{-6}$ & 6.6$\times 10^{-7}$ & 1.1$\times 10^{-6}$ \\ 
$^{44}$Sc & 3.2$\times 10^{-8}$ & 3.9$\times 10^{-8}$ & 1.7$\times 10^{-8}$ & 2.1$\times 10^{-8}$ & 5.7$\times 10^{-9}$ & 7.9$\times 10^{-9}$ \\ 
$^{45}$Sc & 1.7$\times 10^{-7}$ & 2.3$\times 10^{-7}$ & 3.1$\times 10^{-8}$ & 5.9$\times 10^{-8}$ & 7.3$\times 10^{-9}$ & 2.1$\times 10^{-8}$ \\ 
$^{46}$Sc & 2.3$\times 10^{-11}$ & 1.7$\times 10^{-8}$ & 1.1$\times 10^{-11}$ & 6.8$\times 10^{-9}$ & 6.2$\times 10^{-12}$ & 3.0$\times 10^{-9}$ \\ 
$^{47}$Sc & 8.7$\times 10^{-12}$ & 2.0$\times 10^{-8}$ & 4.1$\times 10^{-12}$ & 8.0$\times 10^{-9}$ & 2.4$\times 10^{-12}$ & 3.2$\times 10^{-9}$ \\ 
$^{48}$Sc & 1.7$\times 10^{-10}$ & 1.1$\times 10^{-8}$ & 8.1$\times 10^{-11}$ & 4.9$\times 10^{-9}$ & 4.9$\times 10^{-11}$ & 2.1$\times 10^{-9}$ \\ 
$^{44}$Ti & 1.2$\times 10^{-3}$ & 1.2$\times 10^{-3}$ & 2.5$\times 10^{-4}$ & 2.7$\times 10^{-4}$ & 8.2$\times 10^{-5}$ & 1.1$\times 10^{-4}$ \\ 
$^{45}$Ti & 2.5$\times 10^{-5}$ & 2.5$\times 10^{-5}$ & 3.6$\times 10^{-6}$ & 3.7$\times 10^{-6}$ & 7.3$\times 10^{-7}$ & 8.5$\times 10^{-7}$ \\ 
$^{46}$Ti & 6.1$\times 10^{-8}$ & 8.7$\times 10^{-6}$ & 3.1$\times 10^{-8}$ & 5.2$\times 10^{-6}$ & 1.8$\times 10^{-8}$ & 3.0$\times 10^{-6}$ \\ 
$^{47}$Ti & 4.8$\times 10^{-8}$ & 1.8$\times 10^{-7}$ & 2.9$\times 10^{-8}$ & 1.1$\times 10^{-7}$ & 1.9$\times 10^{-8}$ & 6.6$\times 10^{-8}$ \\ 
$^{48}$Ti & 1.1$\times 10^{-8}$ & 2.9$\times 10^{-7}$ & 5.6$\times 10^{-9}$ & 1.5$\times 10^{-7}$ & 3.5$\times 10^{-9}$ & 7.6$\times 10^{-8}$ \\ 
$^{49}$Ti & 1.3$\times 10^{-9}$ & 4.9$\times 10^{-8}$ & 6.4$\times 10^{-10}$ & 1.9$\times 10^{-8}$ & 3.9$\times 10^{-10}$ & 8.4$\times 10^{-9}$ \\ 
$^{50}$Ti & 8.3$\times 10^{-10}$ & 6.6$\times 10^{-8}$ & 4.1$\times 10^{-10}$ & 2.6$\times 10^{-8}$ & 2.6$\times 10^{-10}$ & 1.2$\times 10^{-8}$ \\ 
$^{47}$V & 1.2$\times 10^{-6}$ & 1.3$\times 10^{-6}$ & 6.1$\times 10^{-7}$ & 8.5$\times 10^{-7}$ & 4.6$\times 10^{-7}$ & 7.0$\times 10^{-7}$ \\ 
$^{48}$V & 1.1$\times 10^{-7}$ & 3.5$\times 10^{-7}$ & 3.9$\times 10^{-8}$ & 3.5$\times 10^{-7}$ & 1.5$\times 10^{-8}$ & 2.7$\times 10^{-7}$ \\ 
$^{49}$V & 2.2$\times 10^{-7}$ & 9.1$\times 10^{-7}$ & 3.1$\times 10^{-8}$ & 6.7$\times 10^{-7}$ & 9.5$\times 10^{-9}$ & 4.8$\times 10^{-7}$ \\ 
$^{50}$V & 5.1$\times 10^{-10}$ & 4.1$\times 10^{-8}$ & 2.6$\times 10^{-10}$ & 1.6$\times 10^{-8}$ & 1.5$\times 10^{-10}$ & 7.3$\times 10^{-9}$ \\ 
$^{51}$V & 1.9$\times 10^{-9}$ & 1.2$\times 10^{-7}$ & 9.7$\times 10^{-10}$ & 5.0$\times 10^{-8}$ & 6.1$\times 10^{-10}$ & 2.4$\times 10^{-8}$ \\ 
$^{52}$V & 8.7$\times 10^{-11}$ & 1.8$\times 10^{-8}$ & 4.0$\times 10^{-11}$ & 7.5$\times 10^{-9}$ & 2.3$\times 10^{-11}$ & 3.3$\times 10^{-9}$ \\ 
$^{48}$Cr & 7.3$\times 10^{-5}$ & 3.7$\times 10^{-4}$ & 1.1$\times 10^{-5}$ & 3.9$\times 10^{-4}$ & 7.8$\times 10^{-6}$ & 3.2$\times 10^{-4}$ \\ 
$^{49}$Cr & 6.8$\times 10^{-6}$ & 2.6$\times 10^{-5}$ & 7.2$\times 10^{-7}$ & 2.2$\times 10^{-5}$ & 2.3$\times 10^{-7}$ & 1.6$\times 10^{-5}$ \\ 
$^{50}$Cr & 8.2$\times 10^{-8}$ & 1.8$\times 10^{-4}$ & 2.5$\times 10^{-8}$ & 1.4$\times 10^{-4}$ & 8.5$\times 10^{-9}$ & 9.5$\times 10^{-5}$ \\ 
$^{51}$Cr & 2.0$\times 10^{-8}$ & 2.5$\times 10^{-6}$ & 4.0$\times 10^{-9}$ & 2.0$\times 10^{-6}$ & 2.0$\times 10^{-9}$ & 1.4$\times 10^{-6}$ \\ 
$^{52}$Cr & 9.2$\times 10^{-8}$ & 7.8$\times 10^{-6}$ & 4.7$\times 10^{-8}$ & 3.9$\times 10^{-6}$ & 3.0$\times 10^{-8}$ & 2.3$\times 10^{-6}$ \\ 
$^{53}$Cr & 1.1$\times 10^{-8}$ & 8.5$\times 10^{-8}$ & 5.7$\times 10^{-9}$ & 2.8$\times 10^{-8}$ & 3.5$\times 10^{-9}$ & 1.4$\times 10^{-8}$ \\ 
$^{54}$Cr & 3.5$\times 10^{-9}$ & 9.5$\times 10^{-8}$ & 1.7$\times 10^{-9}$ & 3.2$\times 10^{-8}$ & 1.1$\times 10^{-9}$ & 1.4$\times 10^{-8}$ \\ 
$^{55}$Cr & 3.8$\times 10^{-11}$ & 4.0$\times 10^{-8}$ & 1.7$\times 10^{-11}$ & 1.4$\times 10^{-8}$ & 9.6$\times 10^{-12}$ & 6.0$\times 10^{-9}$ \\ 
$^{56}$Cr & 5.2$\times 10^{-13}$ & 6.7$\times 10^{-8}$ & 2.2$\times 10^{-13}$ & 2.7$\times 10^{-8}$ & 1.1$\times 10^{-13}$ & 1.2$\times 10^{-8}$ \\ 
$^{51}$Mn & 5.0$\times 10^{-7}$ & 4.8$\times 10^{-5}$ & 6.6$\times 10^{-8}$ & 5.3$\times 10^{-5}$ & 5.2$\times 10^{-8}$ & 4.0$\times 10^{-5}$ \\ 
$^{52}$Mn & 7.0$\times 10^{-8}$ & 1.3$\times 10^{-5}$ & 1.6$\times 10^{-8}$ & 1.8$\times 10^{-5}$ & 6.8$\times 10^{-9}$ & 1.4$\times 10^{-5}$ \\ 
$^{53}$Mn & 2.2$\times 10^{-7}$ & 6.3$\times 10^{-5}$ & 5.5$\times 10^{-8}$ & 7.5$\times 10^{-5}$ & 2.7$\times 10^{-8}$ & 5.8$\times 10^{-5}$ \\ 
$^{54}$Mn & 2.8$\times 10^{-9}$ & 8.2$\times 10^{-8}$ & 1.4$\times 10^{-9}$ & 3.7$\times 10^{-8}$ & 8.7$\times 10^{-10}$ & 2.0$\times 10^{-8}$ \\ 
$^{55}$Mn & 5.8$\times 10^{-8}$ & 3.0$\times 10^{-7}$ & 2.9$\times 10^{-8}$ & 9.3$\times 10^{-8}$ & 1.9$\times 10^{-8}$ & 4.7$\times 10^{-8}$ \\ 
$^{56}$Mn & 4.4$\times 10^{-9}$ & 9.5$\times 10^{-8}$ & 2.1$\times 10^{-9}$ & 3.2$\times 10^{-8}$ & 1.2$\times 10^{-9}$ & 1.4$\times 10^{-8}$ \\ 
$^{57}$Mn & 9.3$\times 10^{-11}$ & 4.5$\times 10^{-8}$ & 4.0$\times 10^{-11}$ & 1.6$\times 10^{-8}$ & 2.1$\times 10^{-11}$ & 6.8$\times 10^{-9}$ \\ 
$^{59}$Mn & 7.7$\times 10^{-20}$ & 2.0$\times 10^{-13}$ & 2.5$\times 10^{-20}$ & 6.3$\times 10^{-14}$ & 7.5$\times 10^{-21}$ & 2.2$\times 10^{-14}$ \\ 
$^{52}$Fe & 2.2$\times 10^{-5}$ & 5.6$\times 10^{-3}$ & 5.1$\times 10^{-6}$ & 7.9$\times 10^{-3}$ & 2.4$\times 10^{-6}$ & 6.2$\times 10^{-3}$ \\ 
$^{53}$Fe & 1.3$\times 10^{-6}$ & 4.1$\times 10^{-4}$ & 2.6$\times 10^{-7}$ & 5.2$\times 10^{-4}$ & 1.1$\times 10^{-7}$ & 4.0$\times 10^{-4}$ \\ 
$^{54}$Fe & 7.0$\times 10^{-7}$ & 0.016 & 3.6$\times 10^{-7}$ & 0.015 & 2.3$\times 10^{-7}$ & 0.010 \\ 
$^{55}$Fe & 1.0$\times 10^{-7}$ & 3.8$\times 10^{-5}$ & 5.4$\times 10^{-8}$ & 2.1$\times 10^{-5}$ & 3.0$\times 10^{-8}$ & 1.3$\times 10^{-5}$ \\ 
$^{56}$Fe & 9.8$\times 10^{-6}$ & 9.5$\times 10^{-5}$ & 5.0$\times 10^{-6}$ & 4.4$\times 10^{-5}$ & 3.2$\times 10^{-6}$ & 2.5$\times 10^{-5}$ \\ 
$^{57}$Fe & 5.2$\times 10^{-7}$ & 2.9$\times 10^{-6}$ & 2.5$\times 10^{-7}$ & 8.1$\times 10^{-7}$ & 1.5$\times 10^{-7}$ & 4.0$\times 10^{-7}$ \\ 
$^{58}$Fe & 6.7$\times 10^{-8}$ & 2.9$\times 10^{-6}$ & 3.2$\times 10^{-8}$ & 8.4$\times 10^{-7}$ & 1.9$\times 10^{-8}$ & 3.9$\times 10^{-7}$ \\ 
$^{59}$Fe & 1.6$\times 10^{-9}$ & 2.8$\times 10^{-6}$ & 7.2$\times 10^{-10}$ & 9.2$\times 10^{-7}$ & 3.8$\times 10^{-10}$ & 4.1$\times 10^{-7}$ \\ 
$^{60}$Fe & 3.9$\times 10^{-11}$ & 9.7$\times 10^{-6}$ & 1.6$\times 10^{-11}$ & 3.8$\times 10^{-6}$ & 7.9$\times 10^{-12}$ & 1.6$\times 10^{-6}$ \\ 
$^{61}$Fe & 1.6$\times 10^{-13}$ & 1.2$\times 10^{-6}$ & 5.8$\times 10^{-14}$ & 4.5$\times 10^{-7}$ & 2.5$\times 10^{-14}$ & 1.9$\times 10^{-7}$ \\ 
$^{62}$Fe & 5.0$\times 10^{-16}$ & 1.4$\times 10^{-6}$ & 1.6$\times 10^{-16}$ & 5.3$\times 10^{-7}$ & 6.0$\times 10^{-17}$ & 2.2$\times 10^{-7}$ \\ 
$^{55}$Co & 8.3$\times 10^{-7}$ & 2.3$\times 10^{-3}$ & 4.2$\times 10^{-7}$ & 3.0$\times 10^{-3}$ & 2.6$\times 10^{-7}$ & 2.3$\times 10^{-3}$ \\ 
$^{56}$Co & 10.0$\times 10^{-8}$ & 2.5$\times 10^{-5}$ & 5.1$\times 10^{-8}$ & 7.1$\times 10^{-5}$ & 2.2$\times 10^{-8}$ & 1.0$\times 10^{-4}$ \\ 
$^{57}$Co & 2.8$\times 10^{-6}$ & 8.2$\times 10^{-6}$ & 1.5$\times 10^{-6}$ & 8.7$\times 10^{-6}$ & 9.6$\times 10^{-7}$ & 1.1$\times 10^{-5}$ \\ 
$^{58}$Co & 1.2$\times 10^{-7}$ & 1.8$\times 10^{-7}$ & 6.0$\times 10^{-8}$ & 8.4$\times 10^{-8}$ & 3.6$\times 10^{-8}$ & 4.9$\times 10^{-8}$ \\ 
$^{59}$Co & 6.0$\times 10^{-8}$ & 2.7$\times 10^{-6}$ & 3.0$\times 10^{-8}$ & 9.8$\times 10^{-7}$ & 1.8$\times 10^{-8}$ & 4.5$\times 10^{-7}$ \\ 
$^{60}$Co & 1.3$\times 10^{-9}$ & 2.1$\times 10^{-6}$ & 6.1$\times 10^{-10}$ & 6.8$\times 10^{-7}$ & 3.6$\times 10^{-10}$ & 2.6$\times 10^{-7}$ \\ 
$^{61}$Co & 1.3$\times 10^{-10}$ & 4.1$\times 10^{-6}$ & 6.0$\times 10^{-11}$ & 1.4$\times 10^{-6}$ & 3.1$\times 10^{-11}$ & 5.7$\times 10^{-7}$ \\ 
$^{62}$Co & 1.6$\times 10^{-12}$ & 1.9$\times 10^{-6}$ & 6.5$\times 10^{-13}$ & 7.5$\times 10^{-7}$ & 3.0$\times 10^{-13}$ & 3.0$\times 10^{-7}$ \\ 
$^{63}$Co & 1.3$\times 10^{-14}$ & 2.6$\times 10^{-7}$ & 4.6$\times 10^{-15}$ & 1.0$\times 10^{-7}$ & 1.9$\times 10^{-15}$ & 4.1$\times 10^{-8}$ \\ 
$^{56}$Ni & 3.2$\times 10^{-5}$ & 0.144 & 8.2$\times 10^{-6}$ & 0.507 & 3.3$\times 10^{-6}$ & 0.755 \\ 
$^{57}$Ni & 3.5$\times 10^{-6}$ & 1.6$\times 10^{-3}$ & 9.9$\times 10^{-7}$ & 9.0$\times 10^{-3}$ & 4.0$\times 10^{-7}$ & 0.016 \\ 
$^{58}$Ni & 1.1$\times 10^{-5}$ & 1.7$\times 10^{-3}$ & 5.4$\times 10^{-6}$ & 9.2$\times 10^{-3}$ & 3.1$\times 10^{-6}$ & 0.017 \\ 
$^{59}$Ni & 7.7$\times 10^{-6}$ & 1.8$\times 10^{-5}$ & 4.0$\times 10^{-6}$ & 1.9$\times 10^{-4}$ & 2.1$\times 10^{-6}$ & 4.0$\times 10^{-4}$ \\ 
$^{60}$Ni & 1.0$\times 10^{-6}$ & 7.7$\times 10^{-5}$ & 4.7$\times 10^{-7}$ & 1.3$\times 10^{-4}$ & 1.6$\times 10^{-7}$ & 1.8$\times 10^{-4}$ \\ 
$^{61}$Ni & 8.8$\times 10^{-8}$ & 5.4$\times 10^{-6}$ & 3.9$\times 10^{-8}$ & 2.2$\times 10^{-6}$ & 1.2$\times 10^{-8}$ & 1.7$\times 10^{-6}$ \\ 
$^{62}$Ni & 4.7$\times 10^{-8}$ & 7.5$\times 10^{-5}$ & 2.0$\times 10^{-8}$ & 3.7$\times 10^{-5}$ & 9.3$\times 10^{-9}$ & 1.9$\times 10^{-5}$ \\ 
$^{63}$Ni & 7.9$\times 10^{-10}$ & 5.4$\times 10^{-6}$ & 3.7$\times 10^{-10}$ & 2.1$\times 10^{-6}$ & 2.1$\times 10^{-10}$ & 8.8$\times 10^{-7}$ \\ 
$^{64}$Ni & 5.5$\times 10^{-9}$ & 4.9$\times 10^{-6}$ & 2.8$\times 10^{-9}$ & 1.9$\times 10^{-6}$ & 1.8$\times 10^{-9}$ & 8.5$\times 10^{-7}$ \\ 
$^{65}$Ni & 1.4$\times 10^{-10}$ & 7.2$\times 10^{-7}$ & 6.6$\times 10^{-11}$ & 3.0$\times 10^{-7}$ & 3.7$\times 10^{-11}$ & 1.3$\times 10^{-7}$ \\ 
$^{66}$Ni & 3.5$\times 10^{-12}$ & 5.4$\times 10^{-7}$ & 1.5$\times 10^{-12}$ & 2.1$\times 10^{-7}$ & 7.8$\times 10^{-13}$ & 8.8$\times 10^{-8}$ \\ 
$^{67}$Ni & 7.7$\times 10^{-14}$ & 3.0$\times 10^{-8}$ & 3.1$\times 10^{-14}$ & 1.1$\times 10^{-8}$ & 2.3$\times 10^{-13}$ & 4.6$\times 10^{-9}$ \\ 
$^{68}$Ni & 6.1$\times 10^{-16}$ & 2.1$\times 10^{-7}$ & 4.8$\times 10^{-16}$ & 8.1$\times 10^{-8}$ & 4.0$\times 10^{-14}$ & 3.4$\times 10^{-8}$ \\ 
$^{59}$Cu & 4.7$\times 10^{-6}$ & 1.0$\times 10^{-5}$ & 2.4$\times 10^{-6}$ & 1.5$\times 10^{-4}$ & 1.4$\times 10^{-6}$ & 3.1$\times 10^{-4}$ \\ 
$^{60}$Cu & 6.1$\times 10^{-6}$ & 1.1$\times 10^{-4}$ & 2.8$\times 10^{-6}$ & 3.1$\times 10^{-3}$ & 1.2$\times 10^{-6}$ & 6.1$\times 10^{-3}$ \\ 
$^{61}$Cu & 5.6$\times 10^{-6}$ & 1.0$\times 10^{-5}$ & 1.8$\times 10^{-6}$ & 1.5$\times 10^{-4}$ & 6.2$\times 10^{-7}$ & 3.0$\times 10^{-4}$ \\ 
$^{62}$Cu & 1.6$\times 10^{-7}$ & 3.2$\times 10^{-7}$ & 4.5$\times 10^{-8}$ & 3.1$\times 10^{-6}$ & 9.1$\times 10^{-9}$ & 6.3$\times 10^{-6}$ \\ 
$^{63}$Cu & 7.2$\times 10^{-8}$ & 6.5$\times 10^{-6}$ & 1.7$\times 10^{-8}$ & 2.4$\times 10^{-6}$ & 6.3$\times 10^{-9}$ & 1.1$\times 10^{-6}$ \\ 
$^{64}$Cu & 9.9$\times 10^{-10}$ & 2.0$\times 10^{-6}$ & 4.8$\times 10^{-10}$ & 7.2$\times 10^{-7}$ & 2.8$\times 10^{-10}$ & 3.3$\times 10^{-7}$ \\ 
$^{65}$Cu & 3.8$\times 10^{-9}$ & 9.6$\times 10^{-6}$ & 2.0$\times 10^{-9}$ & 3.7$\times 10^{-6}$ & 1.2$\times 10^{-9}$ & 1.7$\times 10^{-6}$ \\ 
$^{66}$Cu & 2.0$\times 10^{-10}$ & 3.5$\times 10^{-7}$ & 9.2$\times 10^{-11}$ & 1.6$\times 10^{-7}$ & 5.1$\times 10^{-11}$ & 7.5$\times 10^{-8}$ \\ 
$^{60}$Zn & 6.1$\times 10^{-6}$ & 1.9$\times 10^{-4}$ & 2.7$\times 10^{-6}$ & 5.6$\times 10^{-3}$ & 1.4$\times 10^{-6}$ & 0.011 \\ 
$^{61}$Zn & 3.6$\times 10^{-6}$ & 7.8$\times 10^{-6}$ & 1.1$\times 10^{-6}$ & 1.4$\times 10^{-4}$ & 4.3$\times 10^{-7}$ & 2.7$\times 10^{-4}$ \\ 
$^{62}$Zn & 7.5$\times 10^{-6}$ & 6.2$\times 10^{-5}$ & 1.3$\times 10^{-6}$ & 1.7$\times 10^{-3}$ & 4.2$\times 10^{-7}$ & 3.4$\times 10^{-3}$ \\ 
$^{63}$Zn & 9.5$\times 10^{-7}$ & 9.7$\times 10^{-7}$ & 1.2$\times 10^{-7}$ & 8.1$\times 10^{-7}$ & 3.5$\times 10^{-8}$ & 1.4$\times 10^{-6}$ \\ 
$^{64}$Zn & 4.5$\times 10^{-7}$ & 1.4$\times 10^{-5}$ & 9.9$\times 10^{-8}$ & 5.7$\times 10^{-6}$ & 4.3$\times 10^{-8}$ & 2.9$\times 10^{-6}$ \\ 
$^{65}$Zn & 2.0$\times 10^{-8}$ & 2.9$\times 10^{-6}$ & 6.7$\times 10^{-9}$ & 1.2$\times 10^{-6}$ & 3.1$\times 10^{-9}$ & 5.5$\times 10^{-7}$ \\ 
$^{66}$Zn & 6.4$\times 10^{-8}$ & 6.3$\times 10^{-5}$ & 2.7$\times 10^{-8}$ & 3.5$\times 10^{-5}$ & 1.4$\times 10^{-8}$ & 1.9$\times 10^{-5}$
\label{table:fullyields_c}
\end{longtable}

\centering
\begin{longtable}{c|cc|cc}
%\centering
\caption{More Yields D}\\
\multicolumn{1}{c|}{} & \multicolumn{2}{c|}{d6e5\_m100} & \multicolumn{2}{c}{d14e5\_m100} \\
 &  shell &  total &  shell &  total \\
 &($M_\odot$) & ($M_\odot$) & ($M_\odot$) & ($M_\odot$) \\ \hline
All & 0.042 & 1.00 & 0.100 & 1.00 \\ \hline
\endfirsthead
\multicolumn{1}{c|}{} & \multicolumn{2}{c|}{d6e5\_m100} & \multicolumn{2}{c}{d14e5\_m100} \\
 &  shell &  total &  shell &  total \\ \hline
\endhead
$^{4}$He & 0.020 & 0.025 & 0.030 & 0.036 \\ 
$^{12}$C & 1.1$\times 10^{-5}$ & 2.4$\times 10^{-3}$ & 1.2$\times 10^{-6}$ & 5.9$\times 10^{-4}$ \\ 
$^{13}$C & 7.6$\times 10^{-10}$ & 2.0$\times 10^{-8}$ & 2.3$\times 10^{-9}$ & 2.3$\times 10^{-9}$ \\ 
$^{13}$N & 6.4$\times 10^{-9}$ & 6.4$\times 10^{-9}$ & 1.9$\times 10^{-8}$ & 1.9$\times 10^{-8}$ \\ 
$^{14}$N & 2.2$\times 10^{-10}$ & 1.7$\times 10^{-6}$ & 5.3$\times 10^{-10}$ & 1.3$\times 10^{-8}$ \\ 
$^{15}$N & 1.1$\times 10^{-9}$ & 3.1$\times 10^{-9}$ & 3.7$\times 10^{-10}$ & 6.8$\times 10^{-10}$ \\ 
$^{15}$O & 1.5$\times 10^{-9}$ & 2.2$\times 10^{-9}$ & 5.2$\times 10^{-10}$ & 9.3$\times 10^{-10}$ \\ 
$^{16}$O & 5.6$\times 10^{-6}$ & 0.069 & 5.4$\times 10^{-6}$ & 0.068 \\ 
$^{17}$O & 4.5$\times 10^{-9}$ & 6.3$\times 10^{-7}$ & 8.4$\times 10^{-8}$ & 8.8$\times 10^{-8}$ \\ 
$^{18}$O & 9.3$\times 10^{-13}$ & 1.5$\times 10^{-9}$ & 5.2$\times 10^{-15}$ & 4.9$\times 10^{-12}$ \\ 
$^{17}$F & 2.6$\times 10^{-9}$ & 2.6$\times 10^{-9}$ & 4.8$\times 10^{-8}$ & 4.8$\times 10^{-8}$ \\ 
$^{18}$F & 7.4$\times 10^{-11}$ & 2.6$\times 10^{-9}$ & 5.4$\times 10^{-13}$ & 2.0$\times 10^{-10}$ \\ 
$^{19}$F & 1.7$\times 10^{-9}$ & 1.9$\times 10^{-9}$ & 1.0$\times 10^{-11}$ & 2.3$\times 10^{-11}$ \\ 
$^{19}$Ne & 3.1$\times 10^{-11}$ & 3.1$\times 10^{-11}$ & 2.5$\times 10^{-13}$ & 3.0$\times 10^{-13}$ \\ 
$^{20}$Ne & 6.8$\times 10^{-6}$ & 2.1$\times 10^{-3}$ & 1.7$\times 10^{-6}$ & 2.2$\times 10^{-3}$ \\ 
$^{21}$Ne & 1.7$\times 10^{-6}$ & 2.9$\times 10^{-6}$ & 3.1$\times 10^{-6}$ & 3.3$\times 10^{-6}$ \\ 
$^{22}$Ne & 6.8$\times 10^{-10}$ & 1.3$\times 10^{-5}$ & 3.8$\times 10^{-14}$ & 5.4$\times 10^{-9}$ \\ 
$^{23}$Ne & 6.6$\times 10^{-16}$ & 4.6$\times 10^{-9}$ & 7.9$\times 10^{-29}$ & 1.5$\times 10^{-14}$ \\ 
$^{21}$Na & 9.8$\times 10^{-8}$ & 9.8$\times 10^{-8}$ & 1.8$\times 10^{-7}$ & 1.8$\times 10^{-7}$ \\ 
$^{22}$Na & 3.2$\times 10^{-8}$ & 4.2$\times 10^{-8}$ & 5.0$\times 10^{-8}$ & 5.8$\times 10^{-8}$ \\ 
$^{23}$Na & 1.2$\times 10^{-7}$ & 2.1$\times 10^{-5}$ & 1.9$\times 10^{-7}$ & 7.9$\times 10^{-6}$ \\ 
$^{24}$Na & 2.7$\times 10^{-14}$ & 3.8$\times 10^{-7}$ & 2.1$\times 10^{-19}$ & 1.1$\times 10^{-9}$ \\ 
$^{23}$Mg & 3.7$\times 10^{-10}$ & 1.5$\times 10^{-9}$ & 5.8$\times 10^{-10}$ & 1.6$\times 10^{-9}$ \\ 
$^{24}$Mg & 7.0$\times 10^{-6}$ & 3.2$\times 10^{-3}$ & 1.2$\times 10^{-6}$ & 4.3$\times 10^{-3}$ \\ 
$^{25}$Mg & 1.2$\times 10^{-5}$ & 4.4$\times 10^{-5}$ & 1.3$\times 10^{-5}$ & 2.2$\times 10^{-5}$ \\ 
$^{26}$Mg & 1.7$\times 10^{-9}$ & 3.9$\times 10^{-5}$ & 4.0$\times 10^{-11}$ & 1.8$\times 10^{-5}$ \\ 
$^{27}$Mg & 7.2$\times 10^{-14}$ & 1.8$\times 10^{-7}$ & 7.2$\times 10^{-19}$ & 2.5$\times 10^{-9}$ \\ 
$^{25}$Al & 1.2$\times 10^{-9}$ & 1.2$\times 10^{-9}$ & 1.3$\times 10^{-9}$ & 1.3$\times 10^{-9}$ \\ 
$^{26}$Al & 4.6$\times 10^{-7}$ & 1.9$\times 10^{-6}$ & 3.4$\times 10^{-7}$ & 2.0$\times 10^{-6}$ \\ 
$^{27}$Al & 2.1$\times 10^{-6}$ & 2.6$\times 10^{-4}$ & 1.8$\times 10^{-6}$ & 3.5$\times 10^{-4}$ \\ 
$^{28}$Al & 5.1$\times 10^{-11}$ & 1.8$\times 10^{-7}$ & 1.3$\times 10^{-13}$ & 4.9$\times 10^{-8}$ \\ 
$^{27}$Si & 2.4$\times 10^{-13}$ & 3.0$\times 10^{-13}$ & 2.2$\times 10^{-13}$ & 2.9$\times 10^{-13}$ \\ 
$^{28}$Si & 1.0$\times 10^{-4}$ & 0.168 & 1.3$\times 10^{-5}$ & 0.141 \\ 
$^{29}$Si & 4.6$\times 10^{-5}$ & 3.2$\times 10^{-4}$ & 4.1$\times 10^{-5}$ & 3.3$\times 10^{-4}$ \\ 
$^{30}$Si & 2.2$\times 10^{-6}$ & 5.3$\times 10^{-4}$ & 1.4$\times 10^{-6}$ & 6.2$\times 10^{-4}$ \\ 
$^{31}$Si & 9.6$\times 10^{-13}$ & 3.7$\times 10^{-8}$ & 3.6$\times 10^{-15}$ & 1.3$\times 10^{-8}$ \\ 
$^{32}$Si & 9.6$\times 10^{-16}$ & 5.0$\times 10^{-9}$ & 1.9$\times 10^{-20}$ & 1.7$\times 10^{-10}$ \\ 
$^{29}$P & 4.9$\times 10^{-12}$ & 4.9$\times 10^{-12}$ & 4.2$\times 10^{-12}$ & 4.2$\times 10^{-12}$ \\ 
$^{30}$P & 3.0$\times 10^{-6}$ & 4.1$\times 10^{-6}$ & 2.5$\times 10^{-6}$ & 3.8$\times 10^{-6}$ \\ 
$^{31}$P & 2.4$\times 10^{-5}$ & 1.9$\times 10^{-4}$ & 1.9$\times 10^{-5}$ & 2.1$\times 10^{-4}$ \\ 
$^{32}$P & 2.8$\times 10^{-12}$ & 1.8$\times 10^{-7}$ & 7.5$\times 10^{-14}$ & 1.6$\times 10^{-7}$ \\ 
$^{33}$P & 4.4$\times 10^{-13}$ & 1.1$\times 10^{-7}$ & 1.5$\times 10^{-14}$ & 1.1$\times 10^{-7}$ \\ 
$^{31}$S & 1.3$\times 10^{-16}$ & 1.4$\times 10^{-16}$ & 9.6$\times 10^{-17}$ & 1.0$\times 10^{-16}$ \\ 
$^{32}$S & 5.6$\times 10^{-4}$ & 0.094 & 2.0$\times 10^{-4}$ & 0.077 \\ 
$^{33}$S & 3.3$\times 10^{-7}$ & 1.4$\times 10^{-4}$ & 4.1$\times 10^{-8}$ & 1.4$\times 10^{-4}$ \\ 
$^{34}$S & 3.7$\times 10^{-7}$ & 8.0$\times 10^{-4}$ & 5.9$\times 10^{-8}$ & 7.0$\times 10^{-4}$ \\ 
$^{35}$S & 6.3$\times 10^{-12}$ & 1.2$\times 10^{-7}$ & 2.8$\times 10^{-13}$ & 9.7$\times 10^{-8}$ \\ 
$^{36}$S & 3.7$\times 10^{-12}$ & 1.3$\times 10^{-7}$ & 6.4$\times 10^{-14}$ & 5.0$\times 10^{-8}$ \\ 
$^{35}$Cl & 7.5$\times 10^{-6}$ & 6.0$\times 10^{-5}$ & 1.8$\times 10^{-5}$ & 7.0$\times 10^{-5}$ \\ 
$^{36}$Cl & 1.0$\times 10^{-10}$ & 3.2$\times 10^{-7}$ & 1.8$\times 10^{-11}$ & 3.3$\times 10^{-7}$ \\ 
$^{37}$Cl & 1.1$\times 10^{-10}$ & 3.2$\times 10^{-7}$ & 5.6$\times 10^{-12}$ & 2.6$\times 10^{-7}$ \\ 
$^{38}$Cl & 2.1$\times 10^{-13}$ & 4.8$\times 10^{-9}$ & 5.2$\times 10^{-17}$ & 7.6$\times 10^{-11}$ \\ 
$^{36}$Ar & 6.1$\times 10^{-4}$ & 0.019 & 2.4$\times 10^{-4}$ & 0.015 \\ 
$^{37}$Ar & 5.8$\times 10^{-7}$ & 1.3$\times 10^{-5}$ & 1.3$\times 10^{-7}$ & 1.0$\times 10^{-5}$ \\ 
$^{38}$Ar & 1.0$\times 10^{-7}$ & 4.2$\times 10^{-4}$ & 3.4$\times 10^{-8}$ & 3.4$\times 10^{-4}$ \\ 
$^{39}$Ar & 6.7$\times 10^{-12}$ & 3.5$\times 10^{-8}$ & 4.3$\times 10^{-13}$ & 6.2$\times 10^{-9}$ \\ 
$^{40}$Ar & 1.5$\times 10^{-12}$ & 2.9$\times 10^{-8}$ & 9.9$\times 10^{-14}$ & 4.4$\times 10^{-9}$ \\ 
$^{41}$Ar & 9.9$\times 10^{-15}$ & 7.5$\times 10^{-9}$ & 3.1$\times 10^{-16}$ & 4.2$\times 10^{-10}$ \\ 
$^{39}$K & 1.9$\times 10^{-5}$ & 6.2$\times 10^{-5}$ & 9.5$\times 10^{-6}$ & 4.6$\times 10^{-5}$ \\ 
$^{40}$K & 6.0$\times 10^{-11}$ & 2.4$\times 10^{-8}$ & 1.7$\times 10^{-11}$ & 2.3$\times 10^{-8}$ \\ 
$^{41}$K & 1.8$\times 10^{-11}$ & 1.1$\times 10^{-8}$ & 2.7$\times 10^{-12}$ & 3.7$\times 10^{-9}$ \\ 
$^{42}$K & 1.0$\times 10^{-12}$ & 4.3$\times 10^{-9}$ & 8.6$\times 10^{-14}$ & 5.6$\times 10^{-10}$ \\ 
$^{43}$K & 8.2$\times 10^{-14}$ & 5.8$\times 10^{-9}$ & 2.4$\times 10^{-14}$ & 5.3$\times 10^{-10}$ \\ 
$^{44}$K & 1.6$\times 10^{-15}$ & 8.3$\times 10^{-9}$ & 1.6$\times 10^{-15}$ & 7.2$\times 10^{-10}$ \\ 
$^{40}$Ca & 5.1$\times 10^{-3}$ & 0.022 & 2.4$\times 10^{-3}$ & 0.016 \\ 
$^{41}$Ca & 8.2$\times 10^{-6}$ & 1.1$\times 10^{-5}$ & 2.4$\times 10^{-6}$ & 4.9$\times 10^{-6}$ \\ 
$^{42}$Ca & 1.8$\times 10^{-7}$ & 1.4$\times 10^{-5}$ & 1.1$\times 10^{-7}$ & 1.2$\times 10^{-5}$ \\ 
$^{43}$Ca & 2.8$\times 10^{-9}$ & 3.9$\times 10^{-8}$ & 4.3$\times 10^{-8}$ & 7.7$\times 10^{-8}$ \\ 
$^{44}$Ca & 2.8$\times 10^{-10}$ & 4.5$\times 10^{-8}$ & 4.5$\times 10^{-11}$ & 3.3$\times 10^{-8}$ \\ 
$^{45}$Ca & 4.5$\times 10^{-12}$ & 9.3$\times 10^{-9}$ & 6.4$\times 10^{-13}$ & 1.9$\times 10^{-9}$ \\ 
$^{46}$Ca & 7.8$\times 10^{-13}$ & 1.3$\times 10^{-8}$ & 2.0$\times 10^{-13}$ & 3.7$\times 10^{-9}$ \\ 
$^{48}$Ca & 1.1$\times 10^{-11}$ & 1.4$\times 10^{-9}$ & 4.3$\times 10^{-13}$ & 1.6$\times 10^{-10}$ \\ 
$^{43}$Sc & 4.5$\times 10^{-7}$ & 7.7$\times 10^{-7}$ & 9.0$\times 10^{-6}$ & 9.3$\times 10^{-6}$ \\ 
$^{44}$Sc & 5.9$\times 10^{-9}$ & 9.4$\times 10^{-9}$ & 4.0$\times 10^{-9}$ & 7.7$\times 10^{-9}$ \\ 
$^{45}$Sc & 1.8$\times 10^{-7}$ & 2.1$\times 10^{-7}$ & 6.2$\times 10^{-8}$ & 8.8$\times 10^{-8}$ \\ 
$^{46}$Sc & 2.5$\times 10^{-12}$ & 6.5$\times 10^{-9}$ & 5.3$\times 10^{-13}$ & 5.0$\times 10^{-9}$ \\ 
$^{47}$Sc & 1.7$\times 10^{-12}$ & 7.8$\times 10^{-9}$ & 5.8$\times 10^{-13}$ & 4.2$\times 10^{-9}$ \\ 
$^{48}$Sc & 1.4$\times 10^{-11}$ & 5.0$\times 10^{-9}$ & 1.2$\times 10^{-12}$ & 2.0$\times 10^{-9}$ \\ 
$^{44}$Ti & 2.8$\times 10^{-3}$ & 2.8$\times 10^{-3}$ & 1.3$\times 10^{-3}$ & 1.3$\times 10^{-3}$ \\ 
$^{45}$Ti & 3.1$\times 10^{-5}$ & 3.1$\times 10^{-5}$ & 9.9$\times 10^{-6}$ & 1.0$\times 10^{-5}$ \\ 
$^{46}$Ti & 1.3$\times 10^{-8}$ & 5.1$\times 10^{-6}$ & 1.2$\times 10^{-8}$ & 4.2$\times 10^{-6}$ \\ 
$^{47}$Ti & 1.3$\times 10^{-8}$ & 8.8$\times 10^{-8}$ & 6.5$\times 10^{-8}$ & 1.3$\times 10^{-7}$ \\ 
$^{48}$Ti & 1.0$\times 10^{-9}$ & 1.3$\times 10^{-7}$ & 2.4$\times 10^{-10}$ & 1.3$\times 10^{-7}$ \\ 
$^{49}$Ti & 1.4$\times 10^{-10}$ & 1.7$\times 10^{-8}$ & 1.8$\times 10^{-11}$ & 1.3$\times 10^{-8}$ \\ 
$^{50}$Ti & 7.7$\times 10^{-11}$ & 2.7$\times 10^{-8}$ & 9.1$\times 10^{-12}$ & 1.5$\times 10^{-8}$ \\ 
$^{47}$V & 3.2$\times 10^{-7}$ & 5.4$\times 10^{-7}$ & 1.8$\times 10^{-6}$ & 2.0$\times 10^{-6}$ \\ 
$^{48}$V & 3.1$\times 10^{-6}$ & 3.4$\times 10^{-6}$ & 1.6$\times 10^{-6}$ & 1.8$\times 10^{-6}$ \\ 
$^{49}$V & 3.9$\times 10^{-6}$ & 4.5$\times 10^{-6}$ & 1.4$\times 10^{-6}$ & 2.0$\times 10^{-6}$ \\ 
$^{50}$V & 9.7$\times 10^{-11}$ & 1.6$\times 10^{-8}$ & 1.5$\times 10^{-11}$ & 1.7$\times 10^{-8}$ \\ 
$^{51}$V & 2.0$\times 10^{-10}$ & 4.6$\times 10^{-8}$ & 1.9$\times 10^{-11}$ & 5.0$\times 10^{-8}$ \\ 
$^{52}$V & 1.3$\times 10^{-11}$ & 7.9$\times 10^{-9}$ & 2.4$\times 10^{-12}$ & 4.4$\times 10^{-9}$ \\ 
$^{48}$Cr & 6.0$\times 10^{-3}$ & 6.4$\times 10^{-3}$ & 2.7$\times 10^{-3}$ & 3.0$\times 10^{-3}$ \\ 
$^{49}$Cr & 1.5$\times 10^{-4}$ & 1.7$\times 10^{-4}$ & 5.3$\times 10^{-5}$ & 6.9$\times 10^{-5}$ \\ 
$^{50}$Cr & 2.4$\times 10^{-8}$ & 1.3$\times 10^{-4}$ & 2.0$\times 10^{-8}$ & 1.1$\times 10^{-4}$ \\ 
$^{51}$Cr & 5.1$\times 10^{-9}$ & 1.9$\times 10^{-6}$ & 6.2$\times 10^{-9}$ & 1.6$\times 10^{-6}$ \\ 
$^{52}$Cr & 1.0$\times 10^{-8}$ & 3.7$\times 10^{-6}$ & 1.4$\times 10^{-9}$ & 3.3$\times 10^{-6}$ \\ 
$^{53}$Cr & 1.3$\times 10^{-9}$ & 1.9$\times 10^{-8}$ & 1.2$\times 10^{-10}$ & 1.3$\times 10^{-8}$ \\ 
$^{54}$Cr & 4.8$\times 10^{-10}$ & 2.7$\times 10^{-8}$ & 8.6$\times 10^{-11}$ & 1.2$\times 10^{-8}$ \\ 
$^{55}$Cr & 8.1$\times 10^{-12}$ & 1.4$\times 10^{-8}$ & 3.2$\times 10^{-12}$ & 2.2$\times 10^{-9}$ \\ 
$^{56}$Cr & 2.2$\times 10^{-13}$ & 3.0$\times 10^{-8}$ & 2.2$\times 10^{-13}$ & 8.0$\times 10^{-9}$ \\ 
$^{51}$Mn & 1.4$\times 10^{-7}$ & 5.0$\times 10^{-5}$ & 1.9$\times 10^{-7}$ & 4.0$\times 10^{-5}$ \\ 
$^{52}$Mn & 1.1$\times 10^{-5}$ & 2.9$\times 10^{-5}$ & 1.1$\times 10^{-5}$ & 2.5$\times 10^{-5}$ \\ 
$^{53}$Mn & 4.2$\times 10^{-5}$ & 1.2$\times 10^{-4}$ & 2.9$\times 10^{-5}$ & 8.7$\times 10^{-5}$ \\ 
$^{54}$Mn & 4.9$\times 10^{-10}$ & 3.4$\times 10^{-8}$ & 6.1$\times 10^{-11}$ & 3.7$\times 10^{-8}$ \\ 
$^{55}$Mn & 5.2$\times 10^{-9}$ & 4.5$\times 10^{-8}$ & 3.3$\times 10^{-10}$ & 2.7$\times 10^{-8}$ \\ 
$^{56}$Mn & 7.1$\times 10^{-10}$ & 2.7$\times 10^{-8}$ & 1.1$\times 10^{-10}$ & 1.0$\times 10^{-8}$ \\ 
$^{57}$Mn & 3.2$\times 10^{-11}$ & 1.5$\times 10^{-8}$ & 1.5$\times 10^{-11}$ & 4.1$\times 10^{-9}$ \\ 
$^{59}$Mn & 6.6$\times 10^{-20}$ & 1.0$\times 10^{-13}$ & 1.9$\times 10^{-19}$ & 1.9$\times 10^{-14}$ \\ 
$^{52}$Fe & 5.1$\times 10^{-3}$ & 0.013 & 5.0$\times 10^{-3}$ & 0.011 \\ 
$^{53}$Fe & 3.0$\times 10^{-4}$ & 8.0$\times 10^{-4}$ & 2.0$\times 10^{-4}$ & 5.9$\times 10^{-4}$ \\ 
$^{54}$Fe & 2.1$\times 10^{-7}$ & 0.014 & 2.6$\times 10^{-8}$ & 0.011 \\ 
$^{55}$Fe & 2.1$\times 10^{-8}$ & 2.0$\times 10^{-5}$ & 3.7$\times 10^{-9}$ & 1.7$\times 10^{-5}$ \\ 
$^{56}$Fe & 1.1$\times 10^{-6}$ & 3.7$\times 10^{-5}$ & 8.3$\times 10^{-8}$ & 3.0$\times 10^{-5}$ \\ 
$^{57}$Fe & 8.6$\times 10^{-8}$ & 4.0$\times 10^{-7}$ & 1.3$\times 10^{-8}$ & 5.9$\times 10^{-8}$ \\ 
$^{58}$Fe & 1.7$\times 10^{-8}$ & 6.7$\times 10^{-7}$ & 7.2$\times 10^{-9}$ & 2.0$\times 10^{-7}$ \\ 
$^{59}$Fe & 6.9$\times 10^{-10}$ & 8.5$\times 10^{-7}$ & 6.3$\times 10^{-10}$ & 6.7$\times 10^{-8}$ \\ 
$^{60}$Fe & 3.9$\times 10^{-11}$ & 3.9$\times 10^{-6}$ & 1.1$\times 10^{-10}$ & 1.3$\times 10^{-6}$ \\ 
$^{61}$Fe & 3.3$\times 10^{-13}$ & 4.8$\times 10^{-7}$ & 2.1$\times 10^{-12}$ & 4.7$\times 10^{-8}$ \\ 
$^{62}$Fe & 2.5$\times 10^{-15}$ & 5.6$\times 10^{-7}$ & 3.8$\times 10^{-14}$ & 1.9$\times 10^{-7}$ \\ 
$^{55}$Co & 3.3$\times 10^{-7}$ & 2.9$\times 10^{-3}$ & 1.2$\times 10^{-7}$ & 2.2$\times 10^{-3}$ \\ 
$^{56}$Co & 1.2$\times 10^{-7}$ & 7.3$\times 10^{-5}$ & 5.4$\times 10^{-6}$ & 7.7$\times 10^{-5}$ \\ 
$^{57}$Co & 5.5$\times 10^{-7}$ & 7.8$\times 10^{-6}$ & 2.4$\times 10^{-6}$ & 10.0$\times 10^{-6}$ \\ 
$^{58}$Co & 2.9$\times 10^{-8}$ & 5.1$\times 10^{-8}$ & 6.0$\times 10^{-9}$ & 3.5$\times 10^{-8}$ \\ 
$^{59}$Co & 1.5$\times 10^{-8}$ & 8.7$\times 10^{-7}$ & 9.2$\times 10^{-9}$ & 1.0$\times 10^{-6}$ \\ 
$^{60}$Co & 2.6$\times 10^{-10}$ & 6.2$\times 10^{-7}$ & 2.2$\times 10^{-10}$ & 6.6$\times 10^{-7}$ \\ 
$^{61}$Co & 5.4$\times 10^{-11}$ & 1.4$\times 10^{-6}$ & 4.4$\times 10^{-11}$ & 1.3$\times 10^{-6}$ \\ 
$^{62}$Co & 1.5$\times 10^{-12}$ & 7.7$\times 10^{-7}$ & 2.6$\times 10^{-12}$ & 3.0$\times 10^{-7}$ \\ 
$^{63}$Co & 3.5$\times 10^{-14}$ & 1.0$\times 10^{-7}$ & 1.6$\times 10^{-13}$ & 6.4$\times 10^{-8}$ \\ 
$^{56}$Ni & 8.3$\times 10^{-4}$ & 0.522 & 0.047 & 0.562 \\ 
$^{57}$Ni & 1.0$\times 10^{-4}$ & 9.5$\times 10^{-3}$ & 4.7$\times 10^{-3}$ & 0.015 \\ 
$^{58}$Ni & 2.5$\times 10^{-6}$ & 9.6$\times 10^{-3}$ & 1.4$\times 10^{-6}$ & 0.011 \\ 
$^{59}$Ni & 1.8$\times 10^{-6}$ & 2.0$\times 10^{-4}$ & 6.8$\times 10^{-7}$ & 2.4$\times 10^{-4}$ \\ 
$^{60}$Ni & 5.5$\times 10^{-7}$ & 1.3$\times 10^{-4}$ & 3.8$\times 10^{-5}$ & 1.8$\times 10^{-4}$ \\ 
$^{61}$Ni & 3.5$\times 10^{-8}$ & 2.0$\times 10^{-6}$ & 1.0$\times 10^{-6}$ & 4.0$\times 10^{-6}$ \\ 
$^{62}$Ni & 9.6$\times 10^{-9}$ & 3.3$\times 10^{-5}$ & 3.5$\times 10^{-8}$ & 3.8$\times 10^{-5}$ \\ 
$^{63}$Ni & 2.0$\times 10^{-10}$ & 2.1$\times 10^{-6}$ & 10.0$\times 10^{-11}$ & 1.7$\times 10^{-6}$ \\ 
$^{64}$Ni & 6.5$\times 10^{-10}$ & 1.9$\times 10^{-6}$ & 7.4$\times 10^{-11}$ & 2.0$\times 10^{-6}$ \\ 
$^{65}$Ni & 3.2$\times 10^{-11}$ & 3.0$\times 10^{-7}$ & 9.0$\times 10^{-12}$ & 1.5$\times 10^{-7}$ \\ 
$^{66}$Ni & 2.0$\times 10^{-12}$ & 2.1$\times 10^{-7}$ & 1.9$\times 10^{-12}$ & 1.5$\times 10^{-7}$ \\ 
$^{67}$Ni & 1.4$\times 10^{-13}$ & 1.2$\times 10^{-8}$ & 2.7$\times 10^{-12}$ & 3.3$\times 10^{-9}$ \\ 
$^{68}$Ni & 3.4$\times 10^{-15}$ & 8.1$\times 10^{-8}$ & 2.7$\times 10^{-13}$ & 7.6$\times 10^{-8}$ \\ 
$^{59}$Cu & 1.1$\times 10^{-6}$ & 1.6$\times 10^{-4}$ & 4.5$\times 10^{-7}$ & 1.9$\times 10^{-4}$ \\ 
$^{60}$Cu & 1.6$\times 10^{-5}$ & 3.2$\times 10^{-3}$ & 1.5$\times 10^{-3}$ & 5.4$\times 10^{-3}$ \\ 
$^{61}$Cu & 7.0$\times 10^{-6}$ & 1.6$\times 10^{-4}$ & 3.3$\times 10^{-4}$ & 5.2$\times 10^{-4}$ \\ 
$^{62}$Cu & 6.5$\times 10^{-8}$ & 3.2$\times 10^{-6}$ & 6.1$\times 10^{-7}$ & 4.5$\times 10^{-6}$ \\ 
$^{63}$Cu & 1.3$\times 10^{-7}$ & 2.1$\times 10^{-6}$ & 5.5$\times 10^{-8}$ & 3.2$\times 10^{-6}$ \\ 
$^{64}$Cu & 1.5$\times 10^{-10}$ & 6.7$\times 10^{-7}$ & 2.4$\times 10^{-11}$ & 9.7$\times 10^{-7}$ \\ 
$^{65}$Cu & 6.1$\times 10^{-10}$ & 3.5$\times 10^{-6}$ & 9.4$\times 10^{-11}$ & 4.4$\times 10^{-6}$ \\ 
$^{66}$Cu & 5.3$\times 10^{-11}$ & 1.8$\times 10^{-7}$ & 2.0$\times 10^{-11}$ & 1.3$\times 10^{-7}$ \\ 
$^{60}$Zn & 2.8$\times 10^{-5}$ & 5.8$\times 10^{-3}$ & 2.8$\times 10^{-3}$ & 9.7$\times 10^{-3}$ \\ 
$^{61}$Zn & 5.9$\times 10^{-6}$ & 1.4$\times 10^{-4}$ & 2.9$\times 10^{-4}$ & 4.6$\times 10^{-4}$ \\ 
$^{62}$Zn & 2.3$\times 10^{-5}$ & 1.7$\times 10^{-3}$ & 3.4$\times 10^{-4}$ & 2.4$\times 10^{-3}$ \\ 
$^{63}$Zn & 4.1$\times 10^{-6}$ & 4.8$\times 10^{-6}$ & 1.7$\times 10^{-6}$ & 2.6$\times 10^{-6}$ \\ 
$^{64}$Zn & 2.7$\times 10^{-6}$ & 7.2$\times 10^{-6}$ & 6.8$\times 10^{-7}$ & 7.2$\times 10^{-6}$ \\ 
$^{65}$Zn & 3.5$\times 10^{-8}$ & 10.0$\times 10^{-7}$ & 9.6$\times 10^{-9}$ & 1.5$\times 10^{-6}$ \\ 
$^{66}$Zn & 4.1$\times 10^{-8}$ & 3.3$\times 10^{-5}$ & 1.8$\times 10^{-8}$ & 3.5$\times 10^{-5}$
\label{table:fullyields_d}
\end{longtable}

\centering
\begin{longtable}{c|cc|cc|cc|cc}
\caption{Asymptotic Decay Yields A}\\
\multicolumn{1}{c|}{} & \multicolumn{2}{c|}{d2e5\_m085} & \multicolumn{2}{c|}{d2e5\_m090} & \multicolumn{2}{c|}{d2e5\_m100} & \multicolumn{2}{c}{d2e5\_m110} \\
 &  shell &  total &  shell &  total &  shell & total & shell & total \\
 &($M_\odot$) & ($M_\odot$) & ($M_\odot$) & ($M_\odot$) & ($M_\odot$) & ($M_\odot$) & ($M_\odot$) & ($M_\odot$) \\ \hline
All & 0.033 & 0.85 & 0.025 & 0.90 & 0.016 & 1.00 & 8.4$\times 10^{-3}$ & 1.10 \\ \hline
\endfirsthead
\multicolumn{1}{c|}{} & \multicolumn{2}{c|}{d2e5\_m085} & \multicolumn{2}{c|}{d2e5\_m090} & \multicolumn{2}{c|}{d2e5\_m100} & \multicolumn{2}{c}{d2e5\_m110} \\
 &  shell &  total &  shell &  total &  shell & total & shell & total \\ \hline
\endhead
$^{12}$C & 1.9$\times 10^{-4}$ & 0.014 & 1.8$\times 10^{-4}$ & 0.011 & 1.3$\times 10^{-4}$ & 4.1$\times 10^{-3}$ & 9.7$\times 10^{-5}$ & 1.9$\times 10^{-3}$ \\ 
$^{13}$C & 1.5$\times 10^{-9}$ & 9.0$\times 10^{-8}$ & 1.7$\times 10^{-9}$ & 8.2$\times 10^{-8}$ & 1.5$\times 10^{-9}$ & 3.6$\times 10^{-8}$ & 1.9$\times 10^{-9}$ & 1.8$\times 10^{-8}$ \\ 
$^{14}$N & 2.2$\times 10^{-6}$ & 1.0$\times 10^{-5}$ & 3.1$\times 10^{-6}$ & 9.1$\times 10^{-6}$ & 2.3$\times 10^{-6}$ & 5.3$\times 10^{-6}$ & 3.4$\times 10^{-6}$ & 4.6$\times 10^{-6}$ \\ 
$^{15}$N & 1.0$\times 10^{-6}$ & 1.0$\times 10^{-6}$ & 1.2$\times 10^{-6}$ & 1.2$\times 10^{-6}$ & 1.1$\times 10^{-6}$ & 1.1$\times 10^{-6}$ & 1.2$\times 10^{-6}$ & 1.2$\times 10^{-6}$ \\ 
$^{16}$O & 8.7$\times 10^{-5}$ & 0.170 & 9.9$\times 10^{-5}$ & 0.137 & 8.3$\times 10^{-5}$ & 0.079 & 7.5$\times 10^{-5}$ & 0.041 \\ 
$^{17}$O & 4.4$\times 10^{-10}$ & 5.3$\times 10^{-6}$ & 5.5$\times 10^{-10}$ & 4.2$\times 10^{-6}$ & 3.7$\times 10^{-10}$ & 1.9$\times 10^{-6}$ & 7.8$\times 10^{-10}$ & 7.2$\times 10^{-7}$ \\ 
$^{18}$O & 1.6$\times 10^{-6}$ & 1.7$\times 10^{-6}$ & 2.4$\times 10^{-6}$ & 2.5$\times 10^{-6}$ & 1.9$\times 10^{-6}$ & 1.9$\times 10^{-6}$ & 2.9$\times 10^{-6}$ & 2.9$\times 10^{-6}$ \\ 
$^{19}$F & 9.3$\times 10^{-7}$ & 9.4$\times 10^{-7}$ & 1.2$\times 10^{-6}$ & 1.2$\times 10^{-6}$ & 1.1$\times 10^{-6}$ & 1.1$\times 10^{-6}$ & 1.1$\times 10^{-6}$ & 1.1$\times 10^{-6}$ \\ 
$^{20}$Ne & 7.9$\times 10^{-5}$ & 6.5$\times 10^{-3}$ & 8.1$\times 10^{-5}$ & 4.8$\times 10^{-3}$ & 6.6$\times 10^{-5}$ & 2.6$\times 10^{-3}$ & 3.2$\times 10^{-5}$ & 1.2$\times 10^{-3}$ \\ 
$^{21}$Ne & 2.1$\times 10^{-6}$ & 5.0$\times 10^{-6}$ & 2.6$\times 10^{-6}$ & 4.8$\times 10^{-6}$ & 2.4$\times 10^{-6}$ & 3.7$\times 10^{-6}$ & 2.7$\times 10^{-6}$ & 3.2$\times 10^{-6}$ \\ 
$^{22}$Ne & 1.3$\times 10^{-6}$ & 3.0$\times 10^{-4}$ & 1.6$\times 10^{-6}$ & 2.6$\times 10^{-4}$ & 1.4$\times 10^{-6}$ & 7.2$\times 10^{-5}$ & 1.1$\times 10^{-6}$ & 3.1$\times 10^{-5}$ \\ 
$^{23}$Na & 1.6$\times 10^{-7}$ & 6.6$\times 10^{-5}$ & 2.0$\times 10^{-7}$ & 5.0$\times 10^{-5}$ & 1.9$\times 10^{-7}$ & 2.6$\times 10^{-5}$ & 1.2$\times 10^{-7}$ & 1.1$\times 10^{-5}$ \\ 
$^{24}$Mg & 8.8$\times 10^{-5}$ & 0.011 & 9.4$\times 10^{-5}$ & 8.3$\times 10^{-3}$ & 7.2$\times 10^{-5}$ & 4.5$\times 10^{-3}$ & 3.3$\times 10^{-5}$ & 2.2$\times 10^{-3}$ \\ 
$^{25}$Mg & 6.8$\times 10^{-6}$ & 9.5$\times 10^{-5}$ & 8.2$\times 10^{-6}$ & 7.5$\times 10^{-5}$ & 6.7$\times 10^{-6}$ & 4.2$\times 10^{-5}$ & 3.2$\times 10^{-6}$ & 1.9$\times 10^{-5}$ \\ 
$^{26}$Mg & 1.4$\times 10^{-6}$ & 9.8$\times 10^{-5}$ & 1.8$\times 10^{-6}$ & 7.3$\times 10^{-5}$ & 1.5$\times 10^{-6}$ & 4.1$\times 10^{-5}$ & 7.0$\times 10^{-7}$ & 1.9$\times 10^{-5}$ \\ 
$^{27}$Al & 3.0$\times 10^{-6}$ & 8.9$\times 10^{-4}$ & 2.5$\times 10^{-6}$ & 6.7$\times 10^{-4}$ & 1.8$\times 10^{-6}$ & 3.5$\times 10^{-4}$ & 1.0$\times 10^{-6}$ & 1.8$\times 10^{-4}$ \\ 
$^{28}$Si & 1.1$\times 10^{-3}$ & 0.282 & 8.4$\times 10^{-4}$ & 0.255 & 5.5$\times 10^{-4}$ & 0.191 & 3.1$\times 10^{-4}$ & 0.119 \\ 
$^{29}$Si & 3.8$\times 10^{-5}$ & 7.3$\times 10^{-4}$ & 2.7$\times 10^{-5}$ & 5.8$\times 10^{-4}$ & 1.8$\times 10^{-5}$ & 3.3$\times 10^{-4}$ & 10.0$\times 10^{-6}$ & 1.7$\times 10^{-4}$ \\ 
$^{30}$Si & 1.1$\times 10^{-5}$ & 1.5$\times 10^{-3}$ & 7.3$\times 10^{-6}$ & 1.2$\times 10^{-3}$ & 4.8$\times 10^{-6}$ & 6.5$\times 10^{-4}$ & 3.1$\times 10^{-6}$ & 3.3$\times 10^{-4}$ \\ 
$^{31}$P & 3.9$\times 10^{-5}$ & 4.8$\times 10^{-4}$ & 2.8$\times 10^{-5}$ & 3.7$\times 10^{-4}$ & 1.7$\times 10^{-5}$ & 2.2$\times 10^{-4}$ & 8.6$\times 10^{-6}$ & 1.1$\times 10^{-4}$ \\ 
$^{32}$S & 4.1$\times 10^{-3}$ & 0.148 & 3.3$\times 10^{-3}$ & 0.138 & 2.1$\times 10^{-3}$ & 0.108 & 1.0$\times 10^{-3}$ & 0.069 \\ 
$^{33}$S & 6.5$\times 10^{-6}$ & 3.2$\times 10^{-4}$ & 5.3$\times 10^{-6}$ & 2.6$\times 10^{-4}$ & 3.8$\times 10^{-6}$ & 1.6$\times 10^{-4}$ & 2.4$\times 10^{-6}$ & 8.6$\times 10^{-5}$ \\ 
$^{34}$S & 4.8$\times 10^{-6}$ & 1.4$\times 10^{-3}$ & 3.2$\times 10^{-6}$ & 1.2$\times 10^{-3}$ & 2.1$\times 10^{-6}$ & 8.2$\times 10^{-4}$ & 1.3$\times 10^{-6}$ & 4.4$\times 10^{-4}$ \\ 
$^{36}$S & 1.9$\times 10^{-10}$ & 2.5$\times 10^{-7}$ & 2.1$\times 10^{-10}$ & 2.0$\times 10^{-7}$ & 1.7$\times 10^{-10}$ & 1.2$\times 10^{-7}$ & 1.2$\times 10^{-10}$ & 5.8$\times 10^{-8}$ \\ 
$^{35}$Cl & 2.7$\times 10^{-5}$ & 1.3$\times 10^{-4}$ & 2.1$\times 10^{-5}$ & 1.1$\times 10^{-4}$ & 1.5$\times 10^{-5}$ & 7.1$\times 10^{-5}$ & 8.2$\times 10^{-6}$ & 4.1$\times 10^{-5}$ \\ 
$^{37}$Cl & 5.7$\times 10^{-6}$ & 2.7$\times 10^{-5}$ & 4.5$\times 10^{-6}$ & 2.3$\times 10^{-5}$ & 2.7$\times 10^{-6}$ & 1.5$\times 10^{-5}$ & 1.0$\times 10^{-6}$ & 8.6$\times 10^{-6}$ \\ 
$^{36}$Ar & 3.0$\times 10^{-3}$ & 0.029 & 2.1$\times 10^{-3}$ & 0.027 & 1.2$\times 10^{-3}$ & 0.022 & 3.4$\times 10^{-4}$ & 0.014 \\ 
$^{38}$Ar & 8.8$\times 10^{-7}$ & 6.9$\times 10^{-4}$ & 6.9$\times 10^{-7}$ & 6.0$\times 10^{-4}$ & 4.8$\times 10^{-7}$ & 4.2$\times 10^{-4}$ & 3.1$\times 10^{-7}$ & 2.4$\times 10^{-4}$ \\ 
$^{40}$Ar & 4.1$\times 10^{-10}$ & 7.5$\times 10^{-8}$ & 3.7$\times 10^{-10}$ & 5.7$\times 10^{-8}$ & 2.5$\times 10^{-10}$ & 3.3$\times 10^{-8}$ & 1.2$\times 10^{-10}$ & 1.6$\times 10^{-8}$ \\ 
$^{39}$K & 7.1$\times 10^{-5}$ & 1.4$\times 10^{-4}$ & 4.8$\times 10^{-5}$ & 1.1$\times 10^{-4}$ & 2.8$\times 10^{-5}$ & 7.1$\times 10^{-5}$ & 9.4$\times 10^{-6}$ & 3.6$\times 10^{-5}$ \\ 
$^{40}$K & 5.3$\times 10^{-10}$ & 3.3$\times 10^{-8}$ & 4.5$\times 10^{-10}$ & 2.5$\times 10^{-8}$ & 2.8$\times 10^{-10}$ & 1.5$\times 10^{-8}$ & 1.2$\times 10^{-10}$ & 8.1$\times 10^{-9}$ \\ 
$^{41}$K & 9.2$\times 10^{-7}$ & 5.8$\times 10^{-6}$ & 5.1$\times 10^{-7}$ & 4.7$\times 10^{-6}$ & 3.1$\times 10^{-7}$ & 3.3$\times 10^{-6}$ & 2.2$\times 10^{-7}$ & 2.0$\times 10^{-6}$ \\ 
$^{40}$Ca & 1.2$\times 10^{-3}$ & 0.023 & 6.1$\times 10^{-4}$ & 0.023 & 3.5$\times 10^{-4}$ & 0.020 & 2.4$\times 10^{-4}$ & 0.014 \\ 
$^{42}$Ca & 2.1$\times 10^{-7}$ & 2.3$\times 10^{-5}$ & 1.5$\times 10^{-7}$ & 2.0$\times 10^{-5}$ & 1.5$\times 10^{-7}$ & 1.4$\times 10^{-5}$ & 1.8$\times 10^{-7}$ & 8.4$\times 10^{-6}$ \\ 
$^{43}$Ca & 4.2$\times 10^{-7}$ & 5.2$\times 10^{-7}$ & 2.9$\times 10^{-7}$ & 3.9$\times 10^{-7}$ & 2.7$\times 10^{-7}$ & 5.8$\times 10^{-7}$ & 3.0$\times 10^{-7}$ & 7.6$\times 10^{-7}$ \\ 
$^{44}$Ca & 2.1$\times 10^{-5}$ & 3.3$\times 10^{-5}$ & 1.1$\times 10^{-5}$ & 2.5$\times 10^{-5}$ & 1.1$\times 10^{-5}$ & 3.2$\times 10^{-5}$ & 3.4$\times 10^{-5}$ & 5.7$\times 10^{-5}$ \\ 
$^{46}$Ca & 1.7$\times 10^{-11}$ & 2.5$\times 10^{-8}$ & 1.6$\times 10^{-11}$ & 1.8$\times 10^{-8}$ & 1.2$\times 10^{-11}$ & 1.0$\times 10^{-8}$ & 8.2$\times 10^{-12}$ & 5.0$\times 10^{-9}$ \\ 
$^{48}$Ca & 5.1$\times 10^{-10}$ & 5.8$\times 10^{-9}$ & 5.7$\times 10^{-10}$ & 5.0$\times 10^{-9}$ & 4.5$\times 10^{-10}$ & 2.1$\times 10^{-9}$ & 3.1$\times 10^{-10}$ & 1.1$\times 10^{-9}$ \\ 
$^{45}$Sc & 1.9$\times 10^{-7}$ & 4.9$\times 10^{-7}$ & 1.2$\times 10^{-7}$ & 3.7$\times 10^{-7}$ & 9.5$\times 10^{-8}$ & 3.0$\times 10^{-7}$ & 2.1$\times 10^{-7}$ & 3.6$\times 10^{-7}$ \\ 
$^{46}$Ti & 8.4$\times 10^{-9}$ & 8.6$\times 10^{-6}$ & 7.1$\times 10^{-9}$ & 7.4$\times 10^{-6}$ & 1.1$\times 10^{-8}$ & 5.2$\times 10^{-6}$ & 3.0$\times 10^{-8}$ & 3.1$\times 10^{-6}$ \\ 
$^{47}$Ti & 2.7$\times 10^{-8}$ & 3.5$\times 10^{-7}$ & 2.6$\times 10^{-8}$ & 3.3$\times 10^{-7}$ & 1.3$\times 10^{-7}$ & 4.4$\times 10^{-7}$ & 8.5$\times 10^{-7}$ & 1.1$\times 10^{-6}$ \\ 
$^{48}$Ti & 6.3$\times 10^{-6}$ & 2.8$\times 10^{-4}$ & 3.7$\times 10^{-6}$ & 3.8$\times 10^{-4}$ & 2.7$\times 10^{-6}$ & 4.0$\times 10^{-4}$ & 1.2$\times 10^{-5}$ & 3.4$\times 10^{-4}$ \\ 
$^{49}$Ti & 2.3$\times 10^{-7}$ & 1.9$\times 10^{-5}$ & 1.5$\times 10^{-7}$ & 2.3$\times 10^{-5}$ & 1.1$\times 10^{-7}$ & 2.3$\times 10^{-5}$ & 2.9$\times 10^{-7}$ & 1.8$\times 10^{-5}$ \\ 
$^{50}$Ti & 1.6$\times 10^{-9}$ & 6.4$\times 10^{-8}$ & 1.4$\times 10^{-9}$ & 4.9$\times 10^{-8}$ & 9.8$\times 10^{-10}$ & 2.7$\times 10^{-8}$ & 6.5$\times 10^{-10}$ & 1.3$\times 10^{-8}$ \\ 
$^{50}$V & 8.6$\times 10^{-10}$ & 4.5$\times 10^{-8}$ & 6.3$\times 10^{-10}$ & 3.3$\times 10^{-8}$ & 4.3$\times 10^{-10}$ & 1.9$\times 10^{-8}$ & 2.7$\times 10^{-10}$ & 8.9$\times 10^{-9}$ \\ 
$^{51}$V & 3.1$\times 10^{-8}$ & 4.8$\times 10^{-5}$ & 2.6$\times 10^{-8}$ & 5.9$\times 10^{-5}$ & 2.6$\times 10^{-8}$ & 5.7$\times 10^{-5}$ & 1.2$\times 10^{-7}$ & 4.4$\times 10^{-5}$ \\ 
$^{50}$Cr & 1.7$\times 10^{-8}$ & 1.8$\times 10^{-4}$ & 1.4$\times 10^{-8}$ & 1.8$\times 10^{-4}$ & 1.2$\times 10^{-8}$ & 1.5$\times 10^{-4}$ & 1.6$\times 10^{-8}$ & 9.9$\times 10^{-5}$ \\ 
$^{52}$Cr & 4.8$\times 10^{-6}$ & 4.9$\times 10^{-3}$ & 2.8$\times 10^{-6}$ & 7.9$\times 10^{-3}$ & 1.6$\times 10^{-6}$ & 8.4$\times 10^{-3}$ & 3.8$\times 10^{-6}$ & 6.7$\times 10^{-3}$ \\ 
$^{53}$Cr & 3.5$\times 10^{-7}$ & 4.3$\times 10^{-4}$ & 2.2$\times 10^{-7}$ & 6.1$\times 10^{-4}$ & 1.4$\times 10^{-7}$ & 6.3$\times 10^{-4}$ & 1.7$\times 10^{-7}$ & 4.9$\times 10^{-4}$ \\ 
$^{54}$Cr & 1.1$\times 10^{-8}$ & 1.8$\times 10^{-7}$ & 8.8$\times 10^{-9}$ & 1.4$\times 10^{-7}$ & 6.2$\times 10^{-9}$ & 7.8$\times 10^{-8}$ & 3.8$\times 10^{-9}$ & 4.0$\times 10^{-8}$ \\ 
$^{55}$Mn & 1.1$\times 10^{-6}$ & 2.0$\times 10^{-3}$ & 8.3$\times 10^{-7}$ & 3.0$\times 10^{-3}$ & 4.9$\times 10^{-7}$ & 3.2$\times 10^{-3}$ & 1.9$\times 10^{-7}$ & 2.5$\times 10^{-3}$ \\ 
$^{54}$Fe & 1.3$\times 10^{-6}$ & 0.016 & 1.1$\times 10^{-6}$ & 0.017 & 7.9$\times 10^{-7}$ & 0.015 & 4.6$\times 10^{-7}$ & 0.011 \\ 
$^{56}$Fe & 2.4$\times 10^{-5}$ & 0.109 & 2.0$\times 10^{-5}$ & 0.236 & 1.3$\times 10^{-5}$ & 0.495 & 7.9$\times 10^{-6}$ & 0.747 \\ 
$^{57}$Fe & 6.8$\times 10^{-6}$ & 1.2$\times 10^{-3}$ & 5.7$\times 10^{-6}$ & 2.6$\times 10^{-3}$ & 3.8$\times 10^{-6}$ & 8.5$\times 10^{-3}$ & 1.6$\times 10^{-6}$ & 0.016 \\ 
$^{58}$Fe & 2.9$\times 10^{-7}$ & 3.0$\times 10^{-6}$ & 2.4$\times 10^{-7}$ & 2.3$\times 10^{-6}$ & 1.6$\times 10^{-7}$ & 1.2$\times 10^{-6}$ & 8.5$\times 10^{-8}$ & 5.1$\times 10^{-7}$ \\ 
$^{59}$Co & 5.2$\times 10^{-6}$ & 1.7$\times 10^{-5}$ & 2.8$\times 10^{-6}$ & 3.9$\times 10^{-5}$ & 1.3$\times 10^{-6}$ & 3.0$\times 10^{-4}$ & 3.6$\times 10^{-7}$ & 6.8$\times 10^{-4}$ \\ 
$^{58}$Ni & 1.1$\times 10^{-5}$ & 1.3$\times 10^{-3}$ & 7.9$\times 10^{-6}$ & 2.6$\times 10^{-3}$ & 4.4$\times 10^{-6}$ & 8.6$\times 10^{-3}$ & 1.7$\times 10^{-6}$ & 0.017 \\ 
$^{60}$Ni & 2.1$\times 10^{-6}$ & 1.9$\times 10^{-4}$ & 1.2$\times 10^{-6}$ & 7.4$\times 10^{-4}$ & 6.5$\times 10^{-7}$ & 7.7$\times 10^{-3}$ & 3.1$\times 10^{-7}$ & 0.016 \\ 
$^{61}$Ni & 5.8$\times 10^{-7}$ & 1.5$\times 10^{-5}$ & 3.2$\times 10^{-7}$ & 2.9$\times 10^{-5}$ & 1.9$\times 10^{-7}$ & 2.5$\times 10^{-4}$ & 1.1$\times 10^{-7}$ & 5.4$\times 10^{-4}$ \\ 
$^{62}$Ni & 4.0$\times 10^{-7}$ & 1.1$\times 10^{-4}$ & 2.5$\times 10^{-7}$ & 2.0$\times 10^{-4}$ & 1.4$\times 10^{-7}$ & 1.5$\times 10^{-3}$ & 7.7$\times 10^{-8}$ & 3.2$\times 10^{-3}$ \\ 
$^{64}$Ni & 1.1$\times 10^{-8}$ & 6.9$\times 10^{-6}$ & 9.5$\times 10^{-9}$ & 4.9$\times 10^{-6}$ & 6.7$\times 10^{-9}$ & 2.7$\times 10^{-6}$ & 4.2$\times 10^{-9}$ & 1.3$\times 10^{-6}$ \\ 
$^{63}$Cu & 6.2$\times 10^{-8}$ & 1.3$\times 10^{-5}$ & 4.2$\times 10^{-8}$ & 9.7$\times 10^{-6}$ & 2.5$\times 10^{-8}$ & 5.8$\times 10^{-6}$ & 1.2$\times 10^{-8}$ & 3.9$\times 10^{-6}$ \\ 
$^{65}$Cu & 1.4$\times 10^{-8}$ & 1.5$\times 10^{-5}$ & 1.0$\times 10^{-8}$ & 1.1$\times 10^{-5}$ & 6.8$\times 10^{-9}$ & 5.8$\times 10^{-6}$ & 3.5$\times 10^{-9}$ & 2.9$\times 10^{-6}$ \\ 
$^{64}$Zn & 8.1$\times 10^{-8}$ & 1.7$\times 10^{-5}$ & 5.5$\times 10^{-8}$ & 1.3$\times 10^{-5}$ & 3.1$\times 10^{-8}$ & 6.7$\times 10^{-6}$ & 1.5$\times 10^{-8}$ & 3.8$\times 10^{-6}$ \\ 
$^{66}$Zn & 3.5$\times 10^{-8}$ & 8.0$\times 10^{-5}$ & 2.5$\times 10^{-8}$ & 6.0$\times 10^{-5}$ & 1.5$\times 10^{-8}$ & 3.6$\times 10^{-5}$ & 7.1$\times 10^{-9}$ & 1.9$\times 10^{-5}$ \\ 
$^{67}$Zn & 6.7$\times 10^{-11}$ & 2.6$\times 10^{-8}$ & 2.3$\times 10^{-11}$ & 1.9$\times 10^{-8}$ & 1.1$\times 10^{-14}$ & 1.0$\times 10^{-8}$ & 3.8$\times 10^{-15}$ & 5.1$\times 10^{-9}$ \\ 
$^{68}$Zn & 3.1$\times 10^{-11}$ & 2.2$\times 10^{-7}$ & 1.1$\times 10^{-11}$ & 1.6$\times 10^{-7}$ & 6.3$\times 10^{-17}$ & 8.6$\times 10^{-8}$ & 2.8$\times 10^{-17}$ & 4.0$\times 10^{-8}$
\label{table:asymptotic_yields_a}
\end{longtable}

\centering
\begin{longtable}{c|cc|cc}
%\centering
\caption{Asymptotic Decay Yields B}\\
\multicolumn{1}{c|}{} & \multicolumn{2}{c|}{d2e5\_m102} & \multicolumn{2}{c}{d2e5\_m102\_lowO} \\
 &  shell &  total &  shell &  total \\
 &($M_\odot$) & ($M_\odot$) & ($M_\odot$) & ($M_\odot$) \\ \hline
All & 0.021 & 1.02 & 0.021 & 1.02 \\ \hline
\endfirsthead
\multicolumn{1}{c|}{} & \multicolumn{2}{c|}{d2e5\_m102} & \multicolumn{2}{c}{d2e5\_m102\_lowO} \\
 &  shell &  total &  shell &  total \\ \hline
\endhead
$^{12}$C & 1.4$\times 10^{-4}$ & 2.9$\times 10^{-3}$ & 2.7$\times 10^{-4}$ & 4.2$\times 10^{-3}$ \\ 
$^{13}$C & 1.4$\times 10^{-9}$ & 2.8$\times 10^{-8}$ & 3.6$\times 10^{-9}$ & 2.8$\times 10^{-8}$ \\ 
$^{14}$N & 2.6$\times 10^{-6}$ & 4.7$\times 10^{-6}$ & 5.5$\times 10^{-6}$ & 8.0$\times 10^{-6}$ \\ 
$^{15}$N & 9.0$\times 10^{-7}$ & 9.0$\times 10^{-7}$ & 2.0$\times 10^{-6}$ & 2.0$\times 10^{-6}$ \\ 
$^{16}$O & 7.3$\times 10^{-5}$ & 0.070 & 7.5$\times 10^{-5}$ & 0.075 \\ 
$^{17}$O & 4.7$\times 10^{-10}$ & 1.3$\times 10^{-6}$ & 1.2$\times 10^{-9}$ & 1.6$\times 10^{-6}$ \\ 
$^{18}$O & 1.7$\times 10^{-6}$ & 1.8$\times 10^{-6}$ & 3.8$\times 10^{-6}$ & 3.8$\times 10^{-6}$ \\ 
$^{19}$F & 8.2$\times 10^{-7}$ & 8.2$\times 10^{-7}$ & 1.9$\times 10^{-6}$ & 1.9$\times 10^{-6}$ \\ 
$^{20}$Ne & 6.1$\times 10^{-5}$ & 2.2$\times 10^{-3}$ & 6.8$\times 10^{-5}$ & 2.3$\times 10^{-3}$ \\ 
$^{21}$Ne & 1.9$\times 10^{-6}$ & 2.8$\times 10^{-6}$ & 4.3$\times 10^{-6}$ & 5.2$\times 10^{-6}$ \\ 
$^{22}$Ne & 1.1$\times 10^{-6}$ & 4.9$\times 10^{-5}$ & 2.7$\times 10^{-6}$ & 8.9$\times 10^{-5}$ \\ 
$^{23}$Na & 1.3$\times 10^{-7}$ & 1.9$\times 10^{-5}$ & 3.9$\times 10^{-7}$ & 2.0$\times 10^{-5}$ \\ 
$^{24}$Mg & 7.6$\times 10^{-5}$ & 3.9$\times 10^{-3}$ & 8.6$\times 10^{-5}$ & 4.3$\times 10^{-3}$ \\ 
$^{25}$Mg & 6.0$\times 10^{-6}$ & 3.1$\times 10^{-5}$ & 1.0$\times 10^{-5}$ & 3.7$\times 10^{-5}$ \\ 
$^{26}$Mg & 1.3$\times 10^{-6}$ & 3.1$\times 10^{-5}$ & 2.8$\times 10^{-6}$ & 3.3$\times 10^{-5}$ \\ 
$^{27}$Al & 2.3$\times 10^{-6}$ & 3.1$\times 10^{-4}$ & 3.2$\times 10^{-6}$ & 3.4$\times 10^{-4}$ \\ 
$^{28}$Si & 7.0$\times 10^{-4}$ & 0.184 & 9.1$\times 10^{-4}$ & 0.180 \\ 
$^{29}$Si & 2.2$\times 10^{-5}$ & 3.0$\times 10^{-4}$ & 2.7$\times 10^{-5}$ & 3.2$\times 10^{-4}$ \\ 
$^{30}$Si & 6.1$\times 10^{-6}$ & 5.7$\times 10^{-4}$ & 1.1$\times 10^{-5}$ & 6.2$\times 10^{-4}$ \\ 
$^{31}$P & 2.8$\times 10^{-5}$ & 2.0$\times 10^{-4}$ & 2.6$\times 10^{-5}$ & 2.2$\times 10^{-4}$ \\ 
$^{32}$S & 2.9$\times 10^{-3}$ & 0.106 & 2.4$\times 10^{-3}$ & 0.101 \\ 
$^{33}$S & 4.7$\times 10^{-6}$ & 1.4$\times 10^{-4}$ & 8.8$\times 10^{-6}$ & 1.6$\times 10^{-4}$ \\ 
$^{34}$S & 2.6$\times 10^{-6}$ & 7.5$\times 10^{-4}$ & 4.3$\times 10^{-6}$ & 7.7$\times 10^{-4}$ \\ 
$^{36}$S & 1.6$\times 10^{-10}$ & 8.6$\times 10^{-8}$ & 3.2$\times 10^{-10}$ & 8.7$\times 10^{-8}$ \\ 
$^{35}$Cl & 1.9$\times 10^{-5}$ & 7.1$\times 10^{-5}$ & 2.3$\times 10^{-5}$ & 7.6$\times 10^{-5}$ \\ 
$^{37}$Cl & 4.4$\times 10^{-6}$ & 1.6$\times 10^{-5}$ & 2.7$\times 10^{-6}$ & 1.5$\times 10^{-5}$ \\ 
$^{36}$Ar & 1.8$\times 10^{-3}$ & 0.022 & 5.7$\times 10^{-4}$ & 0.020 \\ 
$^{38}$Ar & 5.9$\times 10^{-7}$ & 4.0$\times 10^{-4}$ & 1.0$\times 10^{-6}$ & 3.9$\times 10^{-4}$ \\ 
$^{40}$Ar & 2.9$\times 10^{-10}$ & 2.4$\times 10^{-8}$ & 4.0$\times 10^{-10}$ & 2.4$\times 10^{-8}$ \\ 
$^{39}$K & 4.6$\times 10^{-5}$ & 8.7$\times 10^{-5}$ & 1.8$\times 10^{-5}$ & 5.9$\times 10^{-5}$ \\ 
$^{40}$K & 3.6$\times 10^{-10}$ & 1.3$\times 10^{-8}$ & 4.4$\times 10^{-10}$ & 1.4$\times 10^{-8}$ \\ 
$^{41}$K & 4.5$\times 10^{-7}$ & 3.3$\times 10^{-6}$ & 2.9$\times 10^{-7}$ & 3.1$\times 10^{-6}$ \\ 
$^{40}$Ca & 5.0$\times 10^{-4}$ & 0.020 & 2.3$\times 10^{-4}$ & 0.018 \\ 
$^{42}$Ca & 1.8$\times 10^{-7}$ & 1.4$\times 10^{-5}$ & 2.7$\times 10^{-7}$ & 1.3$\times 10^{-5}$ \\ 
$^{43}$Ca & 3.4$\times 10^{-7}$ & 6.4$\times 10^{-7}$ & 4.5$\times 10^{-7}$ & 8.0$\times 10^{-7}$ \\ 
$^{44}$Ca & 8.3$\times 10^{-6}$ & 2.9$\times 10^{-5}$ & 1.5$\times 10^{-5}$ & 3.6$\times 10^{-5}$ \\ 
$^{46}$Ca & 1.3$\times 10^{-11}$ & 6.8$\times 10^{-9}$ & 2.5$\times 10^{-11}$ & 6.7$\times 10^{-9}$ \\ 
$^{48}$Ca & 4.5$\times 10^{-10}$ & 1.5$\times 10^{-9}$ & 8.8$\times 10^{-10}$ & 2.4$\times 10^{-9}$ \\ 
$^{45}$Sc & 6.3$\times 10^{-8}$ & 2.5$\times 10^{-7}$ & 1.2$\times 10^{-7}$ & 3.1$\times 10^{-7}$ \\ 
$^{46}$Ti & 8.1$\times 10^{-9}$ & 5.0$\times 10^{-6}$ & 4.2$\times 10^{-8}$ & 4.8$\times 10^{-6}$ \\ 
$^{47}$Ti & 8.0$\times 10^{-8}$ & 3.8$\times 10^{-7}$ & 3.7$\times 10^{-7}$ & 6.8$\times 10^{-7}$ \\ 
$^{48}$Ti & 1.4$\times 10^{-6}$ & 4.1$\times 10^{-4}$ & 1.5$\times 10^{-6}$ & 3.8$\times 10^{-4}$ \\ 
$^{49}$Ti & 5.4$\times 10^{-8}$ & 2.3$\times 10^{-5}$ & 8.2$\times 10^{-8}$ & 2.1$\times 10^{-5}$ \\ 
$^{50}$Ti & 1.1$\times 10^{-9}$ & 2.1$\times 10^{-8}$ & 2.1$\times 10^{-9}$ & 2.3$\times 10^{-8}$ \\ 
$^{50}$V & 5.3$\times 10^{-10}$ & 1.6$\times 10^{-8}$ & 8.4$\times 10^{-10}$ & 1.7$\times 10^{-8}$ \\ 
$^{51}$V & 3.0$\times 10^{-8}$ & 5.8$\times 10^{-5}$ & 3.0$\times 10^{-8}$ & 5.4$\times 10^{-5}$ \\ 
$^{50}$Cr & 1.4$\times 10^{-8}$ & 1.4$\times 10^{-4}$ & 2.2$\times 10^{-8}$ & 1.4$\times 10^{-4}$ \\ 
$^{52}$Cr & 10.0$\times 10^{-7}$ & 8.6$\times 10^{-3}$ & 4.7$\times 10^{-7}$ & 7.9$\times 10^{-3}$ \\ 
$^{53}$Cr & 9.4$\times 10^{-8}$ & 6.4$\times 10^{-4}$ & 8.6$\times 10^{-8}$ & 5.9$\times 10^{-4}$ \\ 
$^{54}$Cr & 7.6$\times 10^{-9}$ & 6.7$\times 10^{-8}$ & 1.1$\times 10^{-8}$ & 7.4$\times 10^{-8}$ \\ 
$^{55}$Mn & 6.9$\times 10^{-7}$ & 3.2$\times 10^{-3}$ & 3.9$\times 10^{-7}$ & 3.0$\times 10^{-3}$ \\ 
$^{54}$Fe & 9.5$\times 10^{-7}$ & 0.015 & 1.3$\times 10^{-6}$ & 0.014 \\ 
$^{56}$Fe & 1.4$\times 10^{-5}$ & 0.530 & 2.2$\times 10^{-5}$ & 0.534 \\ 
$^{57}$Fe & 4.8$\times 10^{-6}$ & 9.3$\times 10^{-3}$ & 3.1$\times 10^{-6}$ & 9.8$\times 10^{-3}$ \\ 
$^{58}$Fe & 2.1$\times 10^{-7}$ & 9.9$\times 10^{-7}$ & 2.0$\times 10^{-7}$ & 1.0$\times 10^{-6}$ \\ 
$^{59}$Co & 2.2$\times 10^{-6}$ & 3.4$\times 10^{-4}$ & 4.8$\times 10^{-7}$ & 3.7$\times 10^{-4}$ \\ 
$^{58}$Ni & 6.3$\times 10^{-6}$ & 9.5$\times 10^{-3}$ & 2.2$\times 10^{-6}$ & 0.010 \\ 
$^{60}$Ni & 6.8$\times 10^{-7}$ & 8.5$\times 10^{-3}$ & 5.2$\times 10^{-7}$ & 9.3$\times 10^{-3}$ \\ 
$^{61}$Ni & 1.9$\times 10^{-7}$ & 2.8$\times 10^{-4}$ & 1.2$\times 10^{-7}$ & 3.1$\times 10^{-4}$ \\ 
$^{62}$Ni & 1.3$\times 10^{-7}$ & 1.6$\times 10^{-3}$ & 9.8$\times 10^{-8}$ & 1.8$\times 10^{-3}$ \\ 
$^{64}$Ni & 7.9$\times 10^{-9}$ & 2.3$\times 10^{-6}$ & 1.3$\times 10^{-8}$ & 2.4$\times 10^{-6}$ \\ 
$^{63}$Cu & 2.9$\times 10^{-8}$ & 5.1$\times 10^{-6}$ & 1.9$\times 10^{-8}$ & 5.4$\times 10^{-6}$ \\ 
$^{65}$Cu & 8.9$\times 10^{-9}$ & 5.1$\times 10^{-6}$ & 8.3$\times 10^{-9}$ & 5.4$\times 10^{-6}$ \\ 
$^{64}$Zn & 4.2$\times 10^{-8}$ & 6.1$\times 10^{-6}$ & 2.9$\times 10^{-8}$ & 6.7$\times 10^{-6}$ \\ 
$^{66}$Zn & 2.0$\times 10^{-8}$ & 3.1$\times 10^{-5}$ & 1.6$\times 10^{-8}$ & 3.4$\times 10^{-5}$ \\ 
$^{67}$Zn & 4.0$\times 10^{-12}$ & 6.8$\times 10^{-9}$ & 8.1$\times 10^{-11}$ & 7.0$\times 10^{-9}$ \\ 
$^{68}$Zn & 1.5$\times 10^{-12}$ & 7.1$\times 10^{-8}$ & 4.4$\times 10^{-11}$ & 7.1$\times 10^{-8}$ 
\label{table:asymptotic_yields_b}
\end{longtable}

\centering
\begin{longtable}{c|cc|cc|cc}
%\centering
\caption{Asymptotic Decay Yields C}\\
\multicolumn{1}{c|}{} & \multicolumn{2}{c|}{d3e5\_m085} & \multicolumn{2}{c|}{d3e5\_m100} & \multicolumn{2}{c}{d3e5\_m110} \\
 &  shell &  total &  shell &  total &  shell & total \\
 &($M_\odot$) & ($M_\odot$) & ($M_\odot$) & ($M_\odot$) & ($M_\odot$) & ($M_\odot$)  \\ \hline
All & 0.049 & 0.85 & 0.021 & 1.00 & 0.011 & 1.10 \\ \hline
\endfirsthead
\multicolumn{1}{c|}{} & \multicolumn{2}{c|}{d3e5\_m085} & \multicolumn{2}{c|}{d3e5\_m100} & \multicolumn{2}{c}{d3e5\_m110} \\
 &  shell &  total &  shell &  total &  shell & total \\ \hline
\endhead
$^{12}$C & 1.3$\times 10^{-4}$ & 0.011 & 5.9$\times 10^{-5}$ & 3.2$\times 10^{-3}$ & 3.2$\times 10^{-5}$ & 1.4$\times 10^{-3}$ \\ 
$^{13}$C & 4.4$\times 10^{-10}$ & 8.8$\times 10^{-8}$ & 2.4$\times 10^{-10}$ & 3.1$\times 10^{-8}$ & 1.8$\times 10^{-10}$ & 1.7$\times 10^{-8}$ \\ 
$^{14}$N & 3.1$\times 10^{-7}$ & 8.7$\times 10^{-6}$ & 2.0$\times 10^{-7}$ & 2.2$\times 10^{-6}$ & 9.9$\times 10^{-8}$ & 9.5$\times 10^{-7}$ \\ 
$^{15}$N & 1.7$\times 10^{-7}$ & 1.9$\times 10^{-7}$ & 1.2$\times 10^{-7}$ & 1.3$\times 10^{-7}$ & 8.0$\times 10^{-8}$ & 8.2$\times 10^{-8}$ \\ 
$^{16}$O & 2.5$\times 10^{-5}$ & 0.142 & 1.4$\times 10^{-5}$ & 0.074 & 1.0$\times 10^{-5}$ & 0.039 \\ 
$^{17}$O & 2.0$\times 10^{-10}$ & 5.0$\times 10^{-6}$ & 8.8$\times 10^{-11}$ & 1.1$\times 10^{-6}$ & 4.4$\times 10^{-11}$ & 4.5$\times 10^{-7}$ \\ 
$^{18}$O & 1.4$\times 10^{-7}$ & 2.0$\times 10^{-7}$ & 1.1$\times 10^{-7}$ & 1.2$\times 10^{-7}$ & 6.0$\times 10^{-8}$ & 6.3$\times 10^{-8}$ \\ 
$^{19}$F & 1.3$\times 10^{-7}$ & 1.4$\times 10^{-7}$ & 8.4$\times 10^{-8}$ & 8.5$\times 10^{-8}$ & 6.7$\times 10^{-8}$ & 6.7$\times 10^{-8}$ \\ 
$^{20}$Ne & 4.5$\times 10^{-5}$ & 6.3$\times 10^{-3}$ & 2.3$\times 10^{-5}$ & 2.2$\times 10^{-3}$ & 1.6$\times 10^{-5}$ & 9.4$\times 10^{-4}$ \\ 
$^{21}$Ne & 3.0$\times 10^{-7}$ & 3.9$\times 10^{-6}$ & 2.1$\times 10^{-7}$ & 1.4$\times 10^{-6}$ & 1.4$\times 10^{-7}$ & 6.8$\times 10^{-7}$ \\ 
$^{22}$Ne & 2.4$\times 10^{-7}$ & 2.1$\times 10^{-4}$ & 1.4$\times 10^{-7}$ & 4.1$\times 10^{-5}$ & 1.3$\times 10^{-7}$ & 1.7$\times 10^{-5}$ \\ 
$^{23}$Na & 3.1$\times 10^{-8}$ & 7.0$\times 10^{-5}$ & 1.8$\times 10^{-8}$ & 2.2$\times 10^{-5}$ & 1.7$\times 10^{-8}$ & 9.7$\times 10^{-6}$ \\ 
$^{24}$Mg & 6.9$\times 10^{-5}$ & 9.2$\times 10^{-3}$ & 3.3$\times 10^{-5}$ & 3.7$\times 10^{-3}$ & 2.1$\times 10^{-5}$ & 1.8$\times 10^{-3}$ \\ 
$^{25}$Mg & 3.8$\times 10^{-6}$ & 1.0$\times 10^{-4}$ & 2.0$\times 10^{-6}$ & 3.4$\times 10^{-5}$ & 1.4$\times 10^{-6}$ & 1.5$\times 10^{-5}$ \\ 
$^{26}$Mg & 7.2$\times 10^{-7}$ & 1.0$\times 10^{-4}$ & 3.8$\times 10^{-7}$ & 3.9$\times 10^{-5}$ & 2.9$\times 10^{-7}$ & 1.7$\times 10^{-5}$ \\ 
$^{27}$Al & 2.4$\times 10^{-6}$ & 7.6$\times 10^{-4}$ & 1.2$\times 10^{-6}$ & 3.0$\times 10^{-4}$ & 7.4$\times 10^{-7}$ & 1.4$\times 10^{-4}$ \\ 
$^{28}$Si & 7.5$\times 10^{-4}$ & 0.268 & 3.6$\times 10^{-4}$ & 0.185 & 2.1$\times 10^{-4}$ & 0.114 \\ 
$^{29}$Si & 2.3$\times 10^{-5}$ & 6.2$\times 10^{-4}$ & 1.1$\times 10^{-5}$ & 3.1$\times 10^{-4}$ & 6.8$\times 10^{-6}$ & 1.6$\times 10^{-4}$ \\ 
$^{30}$Si & 6.2$\times 10^{-6}$ & 1.3$\times 10^{-3}$ & 3.2$\times 10^{-6}$ & 5.9$\times 10^{-4}$ & 1.9$\times 10^{-6}$ & 3.0$\times 10^{-4}$ \\ 
$^{31}$P & 3.4$\times 10^{-5}$ & 4.0$\times 10^{-4}$ & 1.8$\times 10^{-5}$ & 2.0$\times 10^{-4}$ & 1.1$\times 10^{-5}$ & 1.1$\times 10^{-4}$ \\ 
$^{32}$S & 2.6$\times 10^{-3}$ & 0.142 & 1.3$\times 10^{-3}$ & 0.104 & 7.9$\times 10^{-4}$ & 0.066 \\ 
$^{33}$S & 2.9$\times 10^{-6}$ & 2.7$\times 10^{-4}$ & 1.6$\times 10^{-6}$ & 1.5$\times 10^{-4}$ & 1.1$\times 10^{-6}$ & 8.1$\times 10^{-5}$ \\ 
$^{34}$S & 3.2$\times 10^{-6}$ & 1.2$\times 10^{-3}$ & 1.7$\times 10^{-6}$ & 8.2$\times 10^{-4}$ & 8.9$\times 10^{-7}$ & 4.6$\times 10^{-4}$ \\ 
$^{36}$S & 9.0$\times 10^{-11}$ & 2.7$\times 10^{-7}$ & 4.6$\times 10^{-11}$ & 1.2$\times 10^{-7}$ & 3.1$\times 10^{-11}$ & 6.0$\times 10^{-8}$ \\ 
$^{35}$Cl & 2.1$\times 10^{-5}$ & 1.2$\times 10^{-4}$ & 1.1$\times 10^{-5}$ & 6.6$\times 10^{-5}$ & 6.1$\times 10^{-6}$ & 3.8$\times 10^{-5}$ \\ 
$^{37}$Cl & 3.7$\times 10^{-6}$ & 2.5$\times 10^{-5}$ & 2.1$\times 10^{-6}$ & 1.5$\times 10^{-5}$ & 1.4$\times 10^{-6}$ & 9.0$\times 10^{-6}$ \\ 
$^{36}$Ar & 2.5$\times 10^{-3}$ & 0.028 & 1.3$\times 10^{-3}$ & 0.021 & 8.5$\times 10^{-4}$ & 0.014 \\ 
$^{38}$Ar & 7.3$\times 10^{-7}$ & 6.3$\times 10^{-4}$ & 4.3$\times 10^{-7}$ & 4.2$\times 10^{-4}$ & 2.2$\times 10^{-7}$ & 2.4$\times 10^{-4}$ \\ 
$^{40}$Ar & 2.2$\times 10^{-10}$ & 8.5$\times 10^{-8}$ & 1.3$\times 10^{-10}$ & 3.5$\times 10^{-8}$ & 8.3$\times 10^{-11}$ & 1.7$\times 10^{-8}$ \\ 
$^{39}$K & 9.8$\times 10^{-5}$ & 1.7$\times 10^{-4}$ & 5.5$\times 10^{-5}$ & 9.8$\times 10^{-5}$ & 3.3$\times 10^{-5}$ & 6.0$\times 10^{-5}$ \\ 
$^{40}$K & 2.9$\times 10^{-10}$ & 3.1$\times 10^{-8}$ & 1.8$\times 10^{-10}$ & 1.4$\times 10^{-8}$ & 1.1$\times 10^{-10}$ & 7.3$\times 10^{-9}$ \\ 
$^{41}$K & 2.9$\times 10^{-5}$ & 3.4$\times 10^{-5}$ & 7.1$\times 10^{-6}$ & 1.0$\times 10^{-5}$ & 2.0$\times 10^{-6}$ & 3.8$\times 10^{-6}$ \\ 
$^{40}$Ca & 0.011 & 0.033 & 4.4$\times 10^{-3}$ & 0.023 & 1.9$\times 10^{-3}$ & 0.015 \\ 
$^{42}$Ca & 6.9$\times 10^{-7}$ & 2.2$\times 10^{-5}$ & 5.1$\times 10^{-7}$ & 1.5$\times 10^{-5}$ & 3.3$\times 10^{-7}$ & 8.7$\times 10^{-6}$ \\ 
$^{43}$Ca & 1.5$\times 10^{-6}$ & 1.6$\times 10^{-6}$ & 1.2$\times 10^{-6}$ & 1.5$\times 10^{-6}$ & 6.7$\times 10^{-7}$ & 1.2$\times 10^{-6}$ \\ 
$^{44}$Ca & 1.2$\times 10^{-3}$ & 1.2$\times 10^{-3}$ & 2.5$\times 10^{-4}$ & 2.7$\times 10^{-4}$ & 8.2$\times 10^{-5}$ & 1.1$\times 10^{-4}$ \\ 
$^{46}$Ca & 9.6$\times 10^{-12}$ & 2.8$\times 10^{-8}$ & 4.6$\times 10^{-12}$ & 1.2$\times 10^{-8}$ & 2.9$\times 10^{-12}$ & 5.1$\times 10^{-9}$ \\ 
$^{48}$Ca & 2.6$\times 10^{-10}$ & 4.9$\times 10^{-9}$ & 1.3$\times 10^{-10}$ & 1.6$\times 10^{-9}$ & 8.6$\times 10^{-11}$ & 7.5$\times 10^{-10}$ \\ 
$^{45}$Sc & 2.5$\times 10^{-5}$ & 2.6$\times 10^{-5}$ & 3.6$\times 10^{-6}$ & 3.8$\times 10^{-6}$ & 7.3$\times 10^{-7}$ & 8.8$\times 10^{-7}$ \\ 
$^{46}$Ti & 6.1$\times 10^{-8}$ & 8.7$\times 10^{-6}$ & 3.1$\times 10^{-8}$ & 5.2$\times 10^{-6}$ & 1.8$\times 10^{-8}$ & 3.0$\times 10^{-6}$ \\ 
$^{47}$Ti & 1.2$\times 10^{-6}$ & 1.5$\times 10^{-6}$ & 6.4$\times 10^{-7}$ & 9.7$\times 10^{-7}$ & 4.8$\times 10^{-7}$ & 7.8$\times 10^{-7}$ \\ 
$^{48}$Ti & 7.3$\times 10^{-5}$ & 3.7$\times 10^{-4}$ & 1.1$\times 10^{-5}$ & 3.9$\times 10^{-4}$ & 7.8$\times 10^{-6}$ & 3.2$\times 10^{-4}$ \\ 
$^{49}$Ti & 7.0$\times 10^{-6}$ & 2.7$\times 10^{-5}$ & 7.5$\times 10^{-7}$ & 2.2$\times 10^{-5}$ & 2.4$\times 10^{-7}$ & 1.7$\times 10^{-5}$ \\ 
$^{50}$Ti & 8.3$\times 10^{-10}$ & 6.6$\times 10^{-8}$ & 4.1$\times 10^{-10}$ & 2.6$\times 10^{-8}$ & 2.6$\times 10^{-10}$ & 1.2$\times 10^{-8}$ \\ 
$^{50}$V & 5.1$\times 10^{-10}$ & 4.1$\times 10^{-8}$ & 2.6$\times 10^{-10}$ & 1.6$\times 10^{-8}$ & 1.5$\times 10^{-10}$ & 7.3$\times 10^{-9}$ \\ 
$^{51}$V & 5.2$\times 10^{-7}$ & 5.1$\times 10^{-5}$ & 7.1$\times 10^{-8}$ & 5.5$\times 10^{-5}$ & 5.5$\times 10^{-8}$ & 4.2$\times 10^{-5}$ \\ 
$^{50}$Cr & 8.2$\times 10^{-8}$ & 1.8$\times 10^{-4}$ & 2.5$\times 10^{-8}$ & 1.4$\times 10^{-4}$ & 8.5$\times 10^{-9}$ & 9.5$\times 10^{-5}$ \\ 
$^{52}$Cr & 2.2$\times 10^{-5}$ & 5.6$\times 10^{-3}$ & 5.2$\times 10^{-6}$ & 7.9$\times 10^{-3}$ & 2.4$\times 10^{-6}$ & 6.2$\times 10^{-3}$ \\ 
$^{53}$Cr & 1.5$\times 10^{-6}$ & 4.7$\times 10^{-4}$ & 3.2$\times 10^{-7}$ & 5.9$\times 10^{-4}$ & 1.4$\times 10^{-7}$ & 4.6$\times 10^{-4}$ \\ 
$^{54}$Cr & 6.3$\times 10^{-9}$ & 1.8$\times 10^{-7}$ & 3.1$\times 10^{-9}$ & 6.9$\times 10^{-8}$ & 1.9$\times 10^{-9}$ & 3.4$\times 10^{-8}$ \\ 
$^{55}$Mn & 9.9$\times 10^{-7}$ & 2.3$\times 10^{-3}$ & 5.1$\times 10^{-7}$ & 3.0$\times 10^{-3}$ & 3.1$\times 10^{-7}$ & 2.3$\times 10^{-3}$ \\ 
$^{54}$Fe & 7.0$\times 10^{-7}$ & 0.016 & 3.6$\times 10^{-7}$ & 0.015 & 2.3$\times 10^{-7}$ & 0.010 \\ 
$^{56}$Fe & 4.1$\times 10^{-5}$ & 0.144 & 1.3$\times 10^{-5}$ & 0.507 & 6.5$\times 10^{-6}$ & 0.756 \\ 
$^{57}$Fe & 6.8$\times 10^{-6}$ & 1.6$\times 10^{-3}$ & 2.8$\times 10^{-6}$ & 9.0$\times 10^{-3}$ & 1.5$\times 10^{-6}$ & 0.016 \\ 
$^{58}$Fe & 1.9$\times 10^{-7}$ & 3.1$\times 10^{-6}$ & 9.2$\times 10^{-8}$ & 9.3$\times 10^{-7}$ & 5.4$\times 10^{-8}$ & 4.4$\times 10^{-7}$ \\ 
$^{59}$Co & 1.3$\times 10^{-5}$ & 3.3$\times 10^{-5}$ & 6.4$\times 10^{-6}$ & 3.4$\times 10^{-4}$ & 3.6$\times 10^{-6}$ & 7.1$\times 10^{-4}$ \\ 
$^{58}$Ni & 1.1$\times 10^{-5}$ & 1.7$\times 10^{-3}$ & 5.4$\times 10^{-6}$ & 9.2$\times 10^{-3}$ & 3.1$\times 10^{-6}$ & 0.017 \\ 
$^{60}$Ni & 1.3$\times 10^{-5}$ & 3.8$\times 10^{-4}$ & 6.0$\times 10^{-6}$ & 8.8$\times 10^{-3}$ & 2.7$\times 10^{-6}$ & 0.017 \\ 
$^{61}$Ni & 9.3$\times 10^{-6}$ & 2.9$\times 10^{-5}$ & 2.9$\times 10^{-6}$ & 2.9$\times 10^{-4}$ & 1.1$\times 10^{-6}$ & 5.7$\times 10^{-4}$ \\ 
$^{62}$Ni & 7.7$\times 10^{-6}$ & 1.4$\times 10^{-4}$ & 1.4$\times 10^{-6}$ & 1.7$\times 10^{-3}$ & 4.3$\times 10^{-7}$ & 3.4$\times 10^{-3}$ \\ 
$^{64}$Ni & 6.1$\times 10^{-9}$ & 6.1$\times 10^{-6}$ & 3.1$\times 10^{-9}$ & 2.3$\times 10^{-6}$ & 2.0$\times 10^{-9}$ & 1.1$\times 10^{-6}$ \\ 
$^{63}$Cu & 1.0$\times 10^{-6}$ & 1.3$\times 10^{-5}$ & 1.4$\times 10^{-7}$ & 5.4$\times 10^{-6}$ & 4.1$\times 10^{-8}$ & 3.5$\times 10^{-6}$ \\ 
$^{65}$Cu & 2.4$\times 10^{-8}$ & 1.3$\times 10^{-5}$ & 8.8$\times 10^{-9}$ & 5.2$\times 10^{-6}$ & 4.4$\times 10^{-9}$ & 2.4$\times 10^{-6}$ \\ 
$^{64}$Zn & 4.5$\times 10^{-7}$ & 1.4$\times 10^{-5}$ & 9.9$\times 10^{-8}$ & 5.9$\times 10^{-6}$ & 4.3$\times 10^{-8}$ & 3.1$\times 10^{-6}$ \\ 
$^{66}$Zn & 6.4$\times 10^{-8}$ & 6.4$\times 10^{-5}$ & 2.7$\times 10^{-8}$ & 3.5$\times 10^{-5}$ & 1.4$\times 10^{-8}$ & 1.9$\times 10^{-5}$ \\ 
$^{67}$Zn & 7.7$\times 10^{-14}$ & 3.0$\times 10^{-8}$ & 3.1$\times 10^{-14}$ & 1.1$\times 10^{-8}$ & 2.3$\times 10^{-13}$ & 4.6$\times 10^{-9}$ \\ 
$^{68}$Zn & 6.1$\times 10^{-16}$ & 2.1$\times 10^{-7}$ & 4.8$\times 10^{-16}$ & 8.1$\times 10^{-8}$ & 4.0$\times 10^{-14}$ & 3.4$\times 10^{-8}$
\label{table:asymptotic_yields_c}
\end{longtable}

\centering
\begin{longtable}{c|cc|cc}
%\centering
\caption{Asymptotic Decay Yields D}\\
\multicolumn{1}{c|}{} & \multicolumn{2}{c|}{d6e5\_m100} & \multicolumn{2}{c}{d14e5\_m100} \\
 &  shell &  total &  shell &  total \\
 &($M_\odot$) & ($M_\odot$) & ($M_\odot$) & ($M_\odot$) \\ \hline
All & 0.042 & 1.00 & 0.100 & 1.00 \\ \hline
\endfirsthead
\multicolumn{1}{c|}{} & \multicolumn{2}{c|}{d6e5\_m100} & \multicolumn{2}{c}{d14e5\_m100} \\
 &  shell &  total &  shell &  total \\ \hline
\endhead
$^{12}$C & 1.1$\times 10^{-5}$ & 2.4$\times 10^{-3}$ & 1.2$\times 10^{-6}$ & 5.9$\times 10^{-4}$ \\ 
$^{13}$C & 7.2$\times 10^{-9}$ & 2.6$\times 10^{-8}$ & 2.1$\times 10^{-8}$ & 2.1$\times 10^{-8}$ \\ 
$^{14}$N & 2.2$\times 10^{-10}$ & 1.7$\times 10^{-6}$ & 5.3$\times 10^{-10}$ & 1.3$\times 10^{-8}$ \\ 
$^{15}$N & 2.6$\times 10^{-9}$ & 5.3$\times 10^{-9}$ & 8.9$\times 10^{-10}$ & 1.6$\times 10^{-9}$ \\ 
$^{16}$O & 5.6$\times 10^{-6}$ & 0.069 & 5.4$\times 10^{-6}$ & 0.068 \\ 
$^{17}$O & 7.1$\times 10^{-9}$ & 6.4$\times 10^{-7}$ & 1.3$\times 10^{-7}$ & 1.4$\times 10^{-7}$ \\ 
$^{18}$O & 7.5$\times 10^{-11}$ & 4.1$\times 10^{-9}$ & 5.4$\times 10^{-13}$ & 2.0$\times 10^{-10}$ \\ 
$^{19}$F & 1.7$\times 10^{-9}$ & 1.9$\times 10^{-9}$ & 1.1$\times 10^{-11}$ & 2.4$\times 10^{-11}$ \\ 
$^{20}$Ne & 6.8$\times 10^{-6}$ & 2.1$\times 10^{-3}$ & 1.7$\times 10^{-6}$ & 2.2$\times 10^{-3}$ \\ 
$^{21}$Ne & 1.8$\times 10^{-6}$ & 3.0$\times 10^{-6}$ & 3.3$\times 10^{-6}$ & 3.4$\times 10^{-6}$ \\ 
$^{22}$Ne & 3.3$\times 10^{-8}$ & 1.3$\times 10^{-5}$ & 5.0$\times 10^{-8}$ & 6.3$\times 10^{-8}$ \\ 
$^{23}$Na & 1.2$\times 10^{-7}$ & 2.1$\times 10^{-5}$ & 1.9$\times 10^{-7}$ & 7.9$\times 10^{-6}$ \\ 
$^{24}$Mg & 7.0$\times 10^{-6}$ & 3.2$\times 10^{-3}$ & 1.2$\times 10^{-6}$ & 4.3$\times 10^{-3}$ \\ 
$^{25}$Mg & 1.2$\times 10^{-5}$ & 4.4$\times 10^{-5}$ & 1.3$\times 10^{-5}$ & 2.2$\times 10^{-5}$ \\ 
$^{26}$Mg & 4.6$\times 10^{-7}$ & 4.1$\times 10^{-5}$ & 3.4$\times 10^{-7}$ & 2.0$\times 10^{-5}$ \\ 
$^{27}$Al & 2.1$\times 10^{-6}$ & 2.6$\times 10^{-4}$ & 1.8$\times 10^{-6}$ & 3.5$\times 10^{-4}$ \\ 
$^{28}$Si & 1.0$\times 10^{-4}$ & 0.168 & 1.3$\times 10^{-5}$ & 0.141 \\ 
$^{29}$Si & 4.6$\times 10^{-5}$ & 3.2$\times 10^{-4}$ & 4.1$\times 10^{-5}$ & 3.3$\times 10^{-4}$ \\ 
$^{30}$Si & 5.2$\times 10^{-6}$ & 5.3$\times 10^{-4}$ & 3.9$\times 10^{-6}$ & 6.3$\times 10^{-4}$ \\ 
$^{31}$P & 2.4$\times 10^{-5}$ & 1.9$\times 10^{-4}$ & 1.9$\times 10^{-5}$ & 2.1$\times 10^{-4}$ \\ 
$^{32}$S & 5.6$\times 10^{-4}$ & 0.094 & 2.0$\times 10^{-4}$ & 0.077 \\ 
$^{33}$S & 3.3$\times 10^{-7}$ & 1.4$\times 10^{-4}$ & 4.1$\times 10^{-8}$ & 1.4$\times 10^{-4}$ \\ 
$^{34}$S & 3.7$\times 10^{-7}$ & 8.0$\times 10^{-4}$ & 5.9$\times 10^{-8}$ & 7.0$\times 10^{-4}$ \\ 
$^{36}$S & 5.6$\times 10^{-12}$ & 1.3$\times 10^{-7}$ & 4.1$\times 10^{-13}$ & 5.6$\times 10^{-8}$ \\ 
$^{35}$Cl & 7.5$\times 10^{-6}$ & 6.0$\times 10^{-5}$ & 1.8$\times 10^{-5}$ & 7.0$\times 10^{-5}$ \\ 
$^{37}$Cl & 5.8$\times 10^{-7}$ & 1.3$\times 10^{-5}$ & 1.3$\times 10^{-7}$ & 1.1$\times 10^{-5}$ \\ 
$^{36}$Ar & 6.1$\times 10^{-4}$ & 0.019 & 2.4$\times 10^{-4}$ & 0.015 \\ 
$^{38}$Ar & 1.0$\times 10^{-7}$ & 4.2$\times 10^{-4}$ & 3.4$\times 10^{-8}$ & 3.4$\times 10^{-4}$ \\ 
$^{40}$Ar & 2.4$\times 10^{-11}$ & 3.8$\times 10^{-8}$ & 6.7$\times 10^{-12}$ & 1.3$\times 10^{-8}$ \\ 
$^{39}$K & 1.9$\times 10^{-5}$ & 6.2$\times 10^{-5}$ & 9.5$\times 10^{-6}$ & 4.6$\times 10^{-5}$ \\ 
$^{40}$K & 3.5$\times 10^{-11}$ & 1.4$\times 10^{-8}$ & 1.0$\times 10^{-11}$ & 1.3$\times 10^{-8}$ \\ 
$^{41}$K & 8.2$\times 10^{-6}$ & 1.1$\times 10^{-5}$ & 2.4$\times 10^{-6}$ & 4.9$\times 10^{-6}$ \\ 
$^{40}$Ca & 5.1$\times 10^{-3}$ & 0.022 & 2.4$\times 10^{-3}$ & 0.016 \\ 
$^{42}$Ca & 1.8$\times 10^{-7}$ & 1.4$\times 10^{-5}$ & 1.1$\times 10^{-7}$ & 1.2$\times 10^{-5}$ \\ 
$^{43}$Ca & 4.5$\times 10^{-7}$ & 8.2$\times 10^{-7}$ & 9.0$\times 10^{-6}$ & 9.4$\times 10^{-6}$ \\ 
$^{44}$Ca & 2.8$\times 10^{-3}$ & 2.8$\times 10^{-3}$ & 1.3$\times 10^{-3}$ & 1.3$\times 10^{-3}$ \\ 
$^{46}$Ca & 7.8$\times 10^{-13}$ & 1.3$\times 10^{-8}$ & 2.0$\times 10^{-13}$ & 3.7$\times 10^{-9}$ \\ 
$^{48}$Ca & 1.1$\times 10^{-11}$ & 1.4$\times 10^{-9}$ & 4.3$\times 10^{-13}$ & 1.6$\times 10^{-10}$ \\ 
$^{45}$Sc & 3.1$\times 10^{-5}$ & 3.1$\times 10^{-5}$ & 10.0$\times 10^{-6}$ & 1.0$\times 10^{-5}$ \\ 
$^{46}$Ti & 1.3$\times 10^{-8}$ & 5.1$\times 10^{-6}$ & 1.2$\times 10^{-8}$ & 4.2$\times 10^{-6}$ \\ 
$^{47}$Ti & 3.3$\times 10^{-7}$ & 6.4$\times 10^{-7}$ & 1.8$\times 10^{-6}$ & 2.1$\times 10^{-6}$ \\ 
$^{48}$Ti & 6.0$\times 10^{-3}$ & 6.4$\times 10^{-3}$ & 2.7$\times 10^{-3}$ & 3.0$\times 10^{-3}$ \\ 
$^{49}$Ti & 1.5$\times 10^{-4}$ & 1.7$\times 10^{-4}$ & 5.5$\times 10^{-5}$ & 7.1$\times 10^{-5}$ \\ 
$^{50}$Ti & 7.7$\times 10^{-11}$ & 2.7$\times 10^{-8}$ & 9.1$\times 10^{-12}$ & 1.5$\times 10^{-8}$ \\ 
$^{50}$V & 9.7$\times 10^{-11}$ & 1.6$\times 10^{-8}$ & 1.5$\times 10^{-11}$ & 1.7$\times 10^{-8}$ \\ 
$^{51}$V & 1.5$\times 10^{-7}$ & 5.2$\times 10^{-5}$ & 2.0$\times 10^{-7}$ & 4.2$\times 10^{-5}$ \\ 
$^{50}$Cr & 2.4$\times 10^{-8}$ & 1.3$\times 10^{-4}$ & 2.0$\times 10^{-8}$ & 1.1$\times 10^{-4}$ \\ 
$^{52}$Cr & 5.1$\times 10^{-3}$ & 0.013 & 5.1$\times 10^{-3}$ & 0.011 \\ 
$^{53}$Cr & 3.4$\times 10^{-4}$ & 9.2$\times 10^{-4}$ & 2.3$\times 10^{-4}$ & 6.8$\times 10^{-4}$ \\ 
$^{54}$Cr & 9.7$\times 10^{-10}$ & 6.1$\times 10^{-8}$ & 1.5$\times 10^{-10}$ & 4.9$\times 10^{-8}$ \\ 
$^{55}$Mn & 3.6$\times 10^{-7}$ & 3.0$\times 10^{-3}$ & 1.2$\times 10^{-7}$ & 2.2$\times 10^{-3}$ \\ 
$^{54}$Fe & 2.1$\times 10^{-7}$ & 0.014 & 2.6$\times 10^{-8}$ & 0.011 \\ 
$^{56}$Fe & 8.3$\times 10^{-4}$ & 0.522 & 0.047 & 0.562 \\ 
$^{57}$Fe & 1.1$\times 10^{-4}$ & 9.5$\times 10^{-3}$ & 4.7$\times 10^{-3}$ & 0.015 \\ 
$^{58}$Fe & 4.7$\times 10^{-8}$ & 7.2$\times 10^{-7}$ & 1.3$\times 10^{-8}$ & 2.3$\times 10^{-7}$ \\ 
$^{59}$Co & 2.9$\times 10^{-6}$ & 3.5$\times 10^{-4}$ & 1.1$\times 10^{-6}$ & 4.4$\times 10^{-4}$ \\ 
$^{58}$Ni & 2.5$\times 10^{-6}$ & 9.6$\times 10^{-3}$ & 1.4$\times 10^{-6}$ & 0.011 \\ 
$^{60}$Ni & 4.4$\times 10^{-5}$ & 9.1$\times 10^{-3}$ & 4.4$\times 10^{-3}$ & 0.015 \\ 
$^{61}$Ni & 1.3$\times 10^{-5}$ & 3.1$\times 10^{-4}$ & 6.2$\times 10^{-4}$ & 9.8$\times 10^{-4}$ \\ 
$^{62}$Ni & 2.3$\times 10^{-5}$ & 1.8$\times 10^{-3}$ & 3.4$\times 10^{-4}$ & 2.5$\times 10^{-3}$ \\ 
$^{64}$Ni & 7.4$\times 10^{-10}$ & 2.3$\times 10^{-6}$ & 8.9$\times 10^{-11}$ & 2.6$\times 10^{-6}$ \\ 
$^{63}$Cu & 4.2$\times 10^{-6}$ & 9.2$\times 10^{-6}$ & 1.7$\times 10^{-6}$ & 7.5$\times 10^{-6}$ \\ 
$^{65}$Cu & 3.6$\times 10^{-8}$ & 4.8$\times 10^{-6}$ & 9.7$\times 10^{-9}$ & 6.1$\times 10^{-6}$ \\ 
$^{64}$Zn & 2.7$\times 10^{-6}$ & 7.5$\times 10^{-6}$ & 6.8$\times 10^{-7}$ & 7.6$\times 10^{-6}$ \\ 
$^{66}$Zn & 4.1$\times 10^{-8}$ & 3.3$\times 10^{-5}$ & 1.8$\times 10^{-8}$ & 3.5$\times 10^{-5}$ \\ 
$^{67}$Zn & 1.4$\times 10^{-13}$ & 1.2$\times 10^{-8}$ & 2.7$\times 10^{-12}$ & 3.3$\times 10^{-9}$ \\ 
$^{68}$Zn & 3.4$\times 10^{-15}$ & 8.1$\times 10^{-8}$ & 2.7$\times 10^{-13}$ & 7.6$\times 10^{-8}$
\label{table:asymptotic_yields_d}
\end{longtable}
